Goal-Oriented Medium Access with Distributed Belief Processing

Goal-oriented communication entails the timely transmission of updates related to a specific goal defined by the application. In a distributed setup with multiple sensors, each individual sensor knows its own observation and can determine its freshness, as measured by Age of Incorrect Information (AoII). This local knowledge is suited for distributed medium access, where the transmission strategies have to deal with collisions. We present Dynamic Epistemic Logic for Tracking Anomalies (DELTA), a medium access protocol that limits collisions and minimizes AoII in anomaly reporting over dense networks. Each sensor knows its own AoII, while it can compute the belief about the AoII for all other sensors, based on their Age of Information (AoI), which is inferred from the acknowledgments. This results in a goal-oriented approach based on dynamic epistemic logic emerging from public information. We analyze the resulting DELTA protocol both from a theoretical standpoint and with Monte Carlo simulations, showing that it is significantly more efficient and robust than classical random access, while outperforming state-of-the-art scheduled schemes by at least 30%, even with imperfect feedback.

==> fig/K_opt_rho_02.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=\ffwidth,
height=\ffheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=1, align=left, draw=white!15!black, font=\scriptsize, at={(0.97, 0.03)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\pi(\text{ZW})$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark repeat=6, mark phase=6, mark options={solid}]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0.874958471377118\\
41	0.874958471377118\\
42	0.874958471377118\\
43	0.874958471377118\\
44	0.874958471377118\\
45	0.874958471377118\\
46	0.874958471377118\\
47	0.874958471377118\\
48	0.874958471377118\\
49	0.874958471377118\\
50	0.874958471377118\\
51	0.874958471377118\\
52	0.874958471377118\\
53	0.874958471377118\\
54	0.874958471377118\\
55	0.874958471377118\\
56	0.874958471377118\\
57	0.874958471377118\\
58	0.874958471377118\\
59	0.874958471377118\\
60	0.898445265739158\\
61	0.898445265739158\\
62	0.898445265739158\\
63	0.898445265739158\\
64	0.898445265739158\\
65	0.898445265739158\\
66	0.898445265739158\\
67	0.898445265739158\\
68	0.898445265739158\\
69	0.898445265739158\\
70	0.898445265739158\\
71	0.898445265739158\\
72	0.898445265739158\\
73	0.898445265739158\\
74	0.898445265739158\\
75	0.898445265739158\\
76	0.898445265739158\\
77	0.898445265739158\\
78	0.898445265739158\\
79	0.898445265739158\\
80	0.90203767304214\\
81	0.90203767304214\\
82	0.90203767304214\\
83	0.90203767304214\\
84	0.90203767304214\\
85	0.90203767304214\\
86	0.90203767304214\\
87	0.90203767304214\\
88	0.90203767304214\\
89	0.90203767304214\\
90	0.90203767304214\\
91	0.90203767304214\\
92	0.90203767304214\\
93	0.90203767304214\\
94	0.90203767304214\\
95	0.90203767304214\\
96	0.90203767304214\\
97	0.90203767304214\\
98	0.90203767304214\\
99	0.90203767304214\\
100	0.899912959925185\\
101	0.899912959925185\\
102	0.899912959925185\\
103	0.899912959925185\\
104	0.899912959925185\\
105	0.899912959925185\\
106	0.899912959925185\\
107	0.899912959925185\\
108	0.899912959925185\\
109	0.899912959925185\\
110	0.899912959925185\\
111	0.899912959925185\\
112	0.899912959925185\\
113	0.899912959925185\\
114	0.899912959925185\\
115	0.899912959925185\\
116	0.899912959925185\\
117	0.899912959925185\\
118	0.899912959925185\\
119	0.899912959925185\\
120	0.894487155555762\\
};
\addlegendentry{Pessimistic}

\addplot [color=color1,mark=triangle, mark repeat=6, mark phase=4, mark options={solid}]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0.934693961705878\\
41	0.934693961705878\\
42	0.934693962413373\\
43	0.934693962413373\\
44	0.934693962413373\\
45	0.934694043792408\\
46	0.934694043792408\\
47	0.934694043792408\\
48	0.934696714147245\\
49	0.934696714147245\\
50	0.934696714147245\\
51	0.934735649062303\\
52	0.934735649062303\\
53	0.934735649062303\\
54	0.935476909963444\\
55	0.935476909963444\\
56	0.935476910200076\\
57	0.948833375460702\\
58	0.948833375460702\\
59	0.948833375460702\\
60	0.947748721144794\\
61	0.947748721144794\\
62	0.947748721144794\\
63	0.947748721144794\\
64	0.947749873394304\\
65	0.947749873394304\\
66	0.947749873394304\\
67	0.947749873394304\\
68	0.947761626067456\\
69	0.947761626067456\\
70	0.947761626234507\\
71	0.947761626234507\\
72	0.948083088790963\\
73	0.948083088790963\\
74	0.948083088790963\\
75	0.948083103910563\\
76	0.950486196675255\\
77	0.950486196675255\\
78	0.950486196675255\\
79	0.950486196675255\\
80	0.949899751830215\\
81	0.949899751830215\\
82	0.949899751830215\\
83	0.949899751830215\\
84	0.94989975189191\\
85	0.949905944047836\\
86	0.949905944047836\\
87	0.949905944047836\\
88	0.949905944047836\\
89	0.949905944047836\\
90	0.950003524294519\\
91	0.950003524294519\\
92	0.950003524294519\\
93	0.950003524294519\\
94	0.950003524294519\\
95	0.949339719217241\\
96	0.949340127089354\\
97	0.949340127089354\\
98	0.949340127148468\\
99	0.949340127148468\\
100	0.949005387666066\\
101	0.949005387666066\\
102	0.949007601849668\\
103	0.949007601849668\\
104	0.949007601849668\\
105	0.949007606744283\\
106	0.949007606744283\\
107	0.949007606744283\\
108	0.949195306658823\\
109	0.949195306658823\\
110	0.949195306658823\\
111	0.949195306658823\\
112	0.949195551160636\\
113	0.949195551160636\\
114	0.946591724747103\\
115	0.946591724747103\\
116	0.946591724747103\\
117	0.946591724747103\\
118	0.946591724747103\\
119	0.946593272363286\\
120	0.946399759281894\\
};
\addlegendentry{Optimistic}

\addplot [color=color2,mark=x, mark repeat=3, mark phase = 1, mark options={solid}]
  table[row sep=crcr]{%
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
30	0\\
32	0\\
34	0\\
36	0\\
38	0\\
40	0.8035033\\
42	0.8419319\\
44	0.8422109\\
46	0.8419293\\
48	0.8420076\\
50	0.8429091\\
52	0.8462923\\
54	0.8461386\\
56	0.8586058\\
58	0.8714559\\
60	0.8819324\\
62	0.8829293\\
64	0.8827094\\
66	0.8824939\\
68	0.8823419\\
70	0.8831894\\
72	0.8832415\\
74	0.8848662\\
76	0.8894811\\
78	0.8931677\\
80	0.8939966\\
82	0.8935868\\
84	0.8910703\\
86	0.8934303\\
88	0.8934689\\
90	0.8930037\\
92	0.8935655\\
94	0.896391\\
96	0.8951239\\
98	0.8975885\\
100	0.8969829\\
102	0.8971791\\
104	0.8965001\\
106	0.8967775\\
108	0.8967433\\
110	0.8971802\\
112	0.8985448\\
114	0.8983979\\
116	0.8989545\\
118	0.8994145\\
120	0.899601\\
122	0.8989093\\
124	0.8988894\\
126	0.8978762\\
128	0.8989549\\
130	0.899619\\
132	0.8997941\\
134	0.900026\\
136	0.9001492\\
138	0.9002446\\
140	0.8994802\\
142	0.8996593\\
144	0.8996506\\
146	0.9000456\\
148	0.8996606\\
150	0.8999599\\
152	0.9001806\\
154	0.9006415\\
156	0.9003391\\
158	0.9007622\\
160	0.9000658\\
162	0.8997775\\
164	0.9002333\\
166	0.8977235\\
168	0.9002536\\
170	0.9001346\\
172	0.9001127\\
174	0.9004836\\
176	0.9003434\\
178	0.900498\\
180	0.9003494\\
182	0.8996818\\
184	0.9001253\\
186	0.9002608\\
188	0.9000429\\
190	0.9003052\\
192	0.8997842\\
194	0.9002288\\
196	0.900709\\
198	0.8997784\\
200	0.8994745\\
};
\addlegendentry{Monte Carlo}

\end{axis}

\end{tikzpicture}%

==> fig/K_opt_rho_05.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\ffwidth,
height=\ffheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=1, align=left, draw=white!15!black, font=\scriptsize, at={(0.03, 0.97)}, anchor=north west},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\pi(\text{ZW})$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark repeat=6, mark phase=6, mark options={solid}]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0.000508194020477723\\
41	0.000508194020477723\\
42	0.000508194020477723\\
43	0.000508194020477723\\
44	0.000508194020477723\\
45	0.000508194020477723\\
46	0.000508194020477723\\
47	0.000508194020477723\\
48	0.000508194020477723\\
49	0.000508194020477723\\
50	0.000508194020477723\\
51	0.000508194020477723\\
52	0.000508194020477723\\
53	0.000508194020477723\\
54	0.000508194020477723\\
55	0.000508194020477723\\
56	0.000508194020477723\\
57	0.000508194020477723\\
58	0.000508194020477723\\
59	0.000508194020477723\\
60	0.00119796017755196\\
61	0.00119796017755196\\
62	0.00119796017755196\\
63	0.00119796017755196\\
64	0.00119796017755196\\
65	0.00119796017755196\\
66	0.00119796017755196\\
67	0.00119796017755196\\
68	0.00119796017755196\\
69	0.00119796017755196\\
70	0.00119796017755196\\
71	0.00119796017755196\\
72	0.00119796017755196\\
73	0.00119796017755196\\
74	0.00119796017755196\\
75	0.00119796017755196\\
76	0.00119796017755196\\
77	0.00119796017755196\\
78	0.00119796017755196\\
79	0.00119796017755196\\
80	0.000298818969720308\\
81	0.000298818969720308\\
82	0.000298818969720308\\
83	0.000298818969720308\\
84	0.000298818969720308\\
85	0.000298818969720308\\
86	0.000298818969720308\\
87	0.000298818969720308\\
88	0.000298818969720308\\
89	0.000298818969720308\\
90	0.000298818969720308\\
91	0.000298818969720308\\
92	0.000298818969720308\\
93	0.000298818969720308\\
94	0.000298818969720308\\
95	0.000298818969720308\\
96	0.000298818969720308\\
97	0.000298818969720308\\
98	0.000298818969720308\\
99	0.000298818969720308\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
};
\addlegendentry{Pessimistic}

\addplot [color=color1,mark=triangle, mark repeat=6, mark phase=4, mark options={solid}]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0.198769458426522\\
41	0.198769458426522\\
42	0.19950993089666\\
43	0.19950993089666\\
44	0.19950993089666\\
45	0.203811822015487\\
46	0.203811822015487\\
47	0.203811822015487\\
48	0.210698545497053\\
49	0.210698545497053\\
50	0.210698545497053\\
51	0.217537972691703\\
52	0.217552266523779\\
53	0.217552266523779\\
54	0.238141375435489\\
55	0.238141375435489\\
56	0.236745834843521\\
57	0.257996841995808\\
58	0.257996841995808\\
59	0.257996841995808\\
60	0.230742270246851\\
61	0.230742270246851\\
62	0.230742270246851\\
63	0.230742270246851\\
64	0.216474718773673\\
65	0.216517648488029\\
66	0.216517648488029\\
67	0.216517648488029\\
68	0.205760145249406\\
69	0.205760145249406\\
70	0.198824850827967\\
71	0.198824850827967\\
72	0.170876427159835\\
73	0.170876427159835\\
74	0.170876427159835\\
75	0.147871019618392\\
76	0.152169619080369\\
77	0.152169619080369\\
78	0.152245738690151\\
79	0.152245738690151\\
80	0.127585601309463\\
81	0.127585601309463\\
82	0.127585601309463\\
83	0.127585601309463\\
84	0.114585829708386\\
85	0.104654170307571\\
86	0.104654170307571\\
87	0.104654170307571\\
88	0.104654170307571\\
89	0.104654170307571\\
90	0.084175184113089\\
91	0.0842332604529311\\
92	0.0842332604529311\\
93	0.0842332604529311\\
94	0.0842332604529311\\
95	0.0679914356335332\\
96	0.0564905932800702\\
97	0.0564905932800702\\
98	0.0462287780288139\\
99	0.0462287780288139\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
};
\addlegendentry{Optimistic}

\addplot [color=color2,mark=x, mark repeat=3, mark phase=1,mark options={solid}]
  table[row sep=crcr]{%
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
30	0\\
32	0\\
34	0\\
36	0\\
38	0\\
40	0.1650911\\
42	0.1781902\\
44	0.1808403\\
46	0.1877668\\
48	0.190637\\
50	0.1956585\\
52	0.2049461\\
54	0.2114422\\
56	0.2230184\\
58	0.2427207\\
60	0.2526176\\
62	0.2509338\\
64	0.2479233\\
66	0.2475395\\
68	0.2458057\\
70	0.243408\\
72	0.235638\\
74	0.235522\\
76	0.2431251\\
78	0.2425665\\
80	0.2371834\\
82	0.2351218\\
84	0.231727\\
86	0.2250837\\
88	0.2192906\\
90	0.2132097\\
92	0.2124428\\
94	0.2145689\\
96	0.2096719\\
98	0.2082592\\
100	0.1997464\\
102	0.1941337\\
104	0.1878307\\
106	0.1841741\\
108	0.1829888\\
110	0.1807779\\
112	0.1795095\\
114	0.1748233\\
116	0.1707237\\
118	0.1660019\\
120	0.157221\\
122	0.1527965\\
124	0.1516479\\
126	0.1494003\\
128	0.1455656\\
130	0.1440872\\
132	0.1410559\\
134	0.1358719\\
136	0.1315578\\
138	0.1289713\\
140	0.1222732\\
142	0.1193882\\
144	0.1179761\\
146	0.114635\\
148	0.1133815\\
150	0.1099364\\
152	0.1066126\\
154	0.1050418\\
156	0.1023104\\
158	0.0990844\\
160	0.0945518\\
162	0.0917325\\
164	0.0896282\\
166	0.0883019\\
168	0.0863783\\
170	0.0835259\\
172	0.0813047\\
174	0.0788818\\
176	0.0775595\\
178	0.0760693\\
180	0.0704525\\
182	0.0682833\\
184	0.0677965\\
186	0.0652141\\
188	0.0632351\\
190	0.0617451\\
192	0.0614877\\
194	0.0599912\\
196	0.0580816\\
198	0.0566059\\
200	0.0523725\\
};
\addlegendentry{Monte Carlo}

\end{axis}

\end{tikzpicture}%

==> fig/N_exp_aoii.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.559in,
at={(0.758in,0.488in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Expected AoII},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
4	0.1902865\\
6	0.37175975\\
8	0.55776955\\
10	0.74487285\\
12	0.932879583333333\\
14	1.12100635714286\\
16	1.3085436375\\
18	1.496266\\
20	1.68570564\\
22	1.87210055454545\\
24	2.06383297916667\\
26	2.25550614230769\\
28	2.43913590714286\\
30	2.62455668333333\\
32	2.820439784375\\
34	3.00554939117647\\
36	3.19824032222222\\
38	3.38732978947368\\
40	3.5791188775\\
42	3.76173751428571\\
44	3.950533\\
46	4.1331457826087\\
48	4.32462420833333\\
50	4.513395592\\
};
\addlegendentry{RR}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
4	0.1522198\\
6	0.30787425\\
8	0.4665956625\\
10	0.62791382\\
12	0.788274825\\
14	0.951242892857143\\
16	1.11371681875\\
18	1.27534117222222\\
20	1.43834914\\
22	1.60078990909091\\
24	1.76303749166667\\
26	1.92561379230769\\
28	2.08488127857143\\
30	2.24988834666667\\
32	2.41196561875\\
34	2.57395836764706\\
36	2.73575389444444\\
38	2.8978543\\
40	3.0646987175\\
42	3.2269431952381\\
44	3.39054336818182\\
46	3.54816034782609\\
48	3.71442340208333\\
50	3.876243378\\
};
\addlegendentry{MAF}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
4	1.934283\\
6	3.19514733333333\\
8	5.209438625\\
10	6.1045482\\
12	7.43720366666667\\
14	8.57439478571429\\
16	10.884445\\
18	11.9239420555556\\
20	11.4454975\\
22	13.8313538181818\\
24	15.79012975\\
26	17.5107178076923\\
28	17.1495206785714\\
30	15.9593886666667\\
32	14.35517828125\\
34	20.1298156764706\\
36	16.1384236666667\\
38	22.2939026842105\\
40	16.763036575\\
42	22.6868057619048\\
44	15.2225003863636\\
46	18.7652194565217\\
48	24.8355721666667\\
50	34.4759523\\
};
\addlegendentry{ZW}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
4	1.32954675\\
6	2.4976595\\
8	3.704454\\
10	4.9658953\\
12	6.31780208333333\\
14	7.46730707142857\\
16	8.7059658125\\
18	9.07275894444444\\
20	10.6799318\\
22	11.5016730909091\\
24	12.1709499583333\\
26	14.1093562692308\\
28	14.9310077857143\\
30	15.6005951666667\\
32	16.382928875\\
34	15.7069994411765\\
36	17.1210438888889\\
38	18.9558665526316\\
40	18.393903175\\
42	20.0100801428571\\
44	20.9464297727273\\
46	19.7897921956522\\
48	20.0055554375\\
50	22.74949918\\
};
\addlegendentry{ZWG}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
4	0.42789755\\
6	0.596529483333333\\
8	0.71733445\\
10	0.83361003\\
12	0.9225979\\
14	1.00588517142857\\
16	1.29707568125\\
18	1.1870464\\
20	1.27402457\\
22	1.35184367272727\\
24	1.46378416666667\\
26	1.52986596153846\\
28	1.59223278571429\\
30	1.66557890666667\\
32	1.74407531875\\
34	1.83993062941176\\
36	1.89490636388889\\
38	1.97110472368421\\
40	2.0456294925\\
42	2.10762956666667\\
44	2.18748133181818\\
46	2.47944761956522\\
48	2.31909530833333\\
50	2.3999312\\
};
\addlegendentry{DELTA (opt.)}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
4	0.453062575\\
6	0.68315895\\
8	0.7346519\\
10	0.85858944\\
12	0.971387708333333\\
14	1.07763785\\
16	1.3345023125\\
18	1.26520056111111\\
20	1.344583875\\
22	1.43717640909091\\
24	1.52148934166667\\
26	1.60867484230769\\
28	1.67844298928572\\
30	1.76323015666667\\
32	1.83386610625\\
34	1.90839885882353\\
36	1.97653370833333\\
38	2.08028065263158\\
40	2.1354944125\\
42	2.20867393809524\\
44	2.249252925\\
46	2.48578399347826\\
48	2.38904404791667\\
50	2.484771722\\
};
\addlegendentry{DELTA (pess.)}

\end{axis}
\end{tikzpicture}%

==> fig/N_violation_aoii0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=3, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.02)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=4,
xmax=50,
xlabel={Number of nodes $N$},
ymin=0,
ymax=0.3,
ylabel={Violation prob. $V(0)$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
4	0.190701250000000
6	0.203746500000000
8	0.210657875000000
10	0.213976800000000
12	0.216394916666667
14	0.219175071428571
16	0.219864125000000
18	0.220616944444444
20	0.221626750000000
22	0.221898727272727
24	0.222961500000000
26	0.223976576923077
28	0.224005142857143
30	0.223555166666667
32	0.224498187500000
34	0.224705764705882
36	0.224833527777778
38	0.224659026315790
40	0.225076700000000
42	0.226358952380952
44	0.225504272727273
46	0.225479326086957
48	0.225313937500000
50	0.226367180000000
};
\addlegendentry{RR}

\addplot [color=color0,mark=triangle, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.184898500000000
6	0.197965000000000
8	0.204296375000000
10	0.208107300000000
12	0.210349666666667
14	0.211815357142857
16	0.213436062500000
18	0.214840722222222
20	0.215671350000000
22	0.216678636363636
24	0.216921083333333
26	0.217029115384615
28	0.217238535714286
30	0.217883533333333
32	0.218212875000000
34	0.218847794117647
36	0.218410250000000
38	0.218812236842105
40	0.219266400000000
42	0.219114309523810
44	0.219945681818182
46	0.219750608695652
48	0.219578958333333
50	0.220303400000000
};
\addlegendentry{MAF}

\addplot [color=color1,mark=o, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.645537750000000
6	0.569154000000000
8	0.515569875000000
10	0.474567900000000
12	0.443776250000000
14	0.417960357142857
16	0.395757312500000
18	0.379140000000000
20	0.364227050000000
22	0.352200454545455
24	0.342699416666667
26	0.334389038461538
28	0.328444714285714
30	0.323840100000000
32	0.319069250000000
34	0.317153205882353
36	0.318507305555556
38	0.320179210526316
40	0.324585200000000
42	0.336617238095238
44	0.354529090909091
46	0.380707152173913
48	0.437122187500000
50	0.535286540000000
};
\addlegendentry{\gls{zw}}

\addplot [color=color1,mark=triangle, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
4	0.464417250000000
6	0.427891666666667
8	0.400628875000000
10	0.377796500000000
12	0.358965500000000
14	0.347467500000000
16	0.336687937500000
18	0.327116277777778
20	0.320179250000000
22	0.312071090909091
24	0.308967500000000
26	0.305848307692308
28	0.303228428571429
30	0.300651900000000
32	0.299255312500000
34	0.300358088235294
36	0.300184416666667
38	0.302428394736842
40	0.304479750000000
42	0.309661238095238
44	0.320626500000000
46	0.325481934782609
48	0.337391562500000
50	0.346484360000000
};
\addlegendentry{LZW}

\addplot [color=color1,mark=x, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
4	0.586571000000000
6	0.517825166666667
8	0.473109250000000
10	0.439890900000000
12	0.412388333333333
14	0.394811714285714
16	0.378481062500000
18	0.366881222222222
20	0.355584300000000
22	0.348534045454545
24	0.344054125000000
26	0.339521153846154
28	0.336048857142857
30	0.331859900000000
32	0.333467843750000
34	0.333164000000000
36	0.336676055555556
38	0.344154973684211
40	0.349059150000000
42	0.356920380952381
44	0.369278181818182
46	0.376266152173913
48	0.399225395833333
50	0.418281800000000
};
\addlegendentry{GZW}

\addplot [color=color2,mark=o, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.203398800000000
6	0.209571500000000
8	0.196015550000000
10	0.193844100000000
12	0.191404416666667
14	0.189502714285714
16	0.187633625000000
18	0.184560777777778
20	0.185025650000000
22	0.184203272727273
24	0.183895916666667
26	0.182051038461538
28	0.179961464285714
30	0.178482733333333
32	0.178107031250000
34	0.176084882352941
36	0.175723833333333
38	0.175893000000000
40	0.173165675000000
42	0.174234166666667
44	0.173051045454545
46	0.173649217391304
48	0.173552458333333
50	0.171429780000000
};
\addlegendentry{DELTA (pess.)}


\addplot [color=color2,mark=triangle, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
4	0.192875750000000
6	0.196648333333333
8	0.190762125000000
10	0.190680800000000
12	0.186614583333333
14	0.183775857142857
16	0.181656375000000
18	0.179955055555556
20	0.176091250000000
22	0.178674000000000
24	0.180336500000000
26	0.172900653846154
28	0.173560785714286
30	0.172962700000000
32	0.172511875000000
34	0.171789205882353
36	0.169948638888889
38	0.173267789473684
40	0.168589475000000
42	0.169628142857143
44	0.169313227272727
46	0.170207760869565
48	0.168300083333333
50	0.167489660000000
};
\addlegendentry{DELTA (opt.)}

\addplot [color=color2,mark=x, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.194079500000000
6	0.193448166666667
8	0.192411250000000
10	0.186992600000000
12	0.186235166666667
14	0.183232571428571
16	0.179731250000000
18	0.178540833333333
20	0.176998550000000
22	0.174584545454546
24	0.172027041666667
26	0.172143000000000
28	0.170955535714286
30	0.166563266666667
32	0.166524812500000
34	0.166542911764706
36	0.165610111111111
38	0.166015078947368
40	0.164389200000000
42	0.164290785714286
44	0.162750727272727
46	0.161404739130435
48	0.164539125000000
50	0.160463840000000
};
\addlegendentry{DELTA (fixed)}

\addplot [color=color3,mark=x, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.194481000000000
6	0.192999500000000
8	0.188631250000000
10	0.182997100000000
12	0.181289083333333
14	0.176149428571429
16	0.173672500000000
18	0.173538222222222
20	0.171132400000000
22	0.167761954545455
24	0.164564333333333
26	0.163473307692308
28	0.164281321428571
30	0.162998333333333
32	0.163173812500000
34	0.160156529411765
36	0.160004000000000
38	0.157220789473684
40	0.158087000000000
42	0.155828976190476
44	0.157794931818182
46	0.156876500000000
48	0.154932520833333
50	0.154795160000000
};
\addlegendentry{DELTA+ (fixed)}

\end{axis}
\end{tikzpicture}%


==> fig/N_violation_aoii0_rho30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=3, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.98)}, anchor=north east},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=4,
xmax=50,
xlabel={Number of nodes $N$},
ymin=0,
ymax=0.3,
ylabel={Violation prob. $V(0)$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
4	0.119351000000000
6	0.129197333333333
8	0.133188875000000
10	0.137290200000000
12	0.138267500000000
14	0.140240857142857
16	0.140850125000000
18	0.141626222222222
20	0.142491550000000
22	0.143052545454546
24	0.143532583333333
26	0.143753961538462
28	0.143622285714286
30	0.144417366666667
32	0.144302156250000
34	0.144766382352941
36	0.144877638888889
38	0.144692394736842
40	0.144849425000000
42	0.144568095238095
44	0.144806431818182
46	0.145541217391304
48	0.145468437500000
50	0.146552080000000
};
\addlegendentry{RR}

\addplot [color=color0,mark=triangle, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.115508000000000
6	0.124974666666667
8	0.129402000000000
10	0.131928500000000
12	0.133546333333333
14	0.134840785714286
16	0.136367750000000
18	0.136416833333333
20	0.137665250000000
22	0.137784000000000
24	0.138352708333333
26	0.138675923076923
28	0.138246535714286
30	0.138731900000000
32	0.139752125000000
34	0.139798147058824
36	0.139483194444444
38	0.139793184210526
40	0.139791325000000
42	0.140443666666667
44	0.139870886363636
46	0.139793760869565
48	0.140532458333333
50	0.140843140000000
};
\addlegendentry{MAF}

\addplot [color=color1,mark=o, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.457603500000000
6	0.376242000000000
8	0.320225500000000
10	0.281838500000000
12	0.250147166666667
14	0.225867428571429
16	0.208428562500000
18	0.191317277777778
20	0.179331600000000
22	0.166331545454545
24	0.157434500000000
26	0.148414730769231
28	0.140129750000000
30	0.133881766666667
32	0.127043937500000
34	0.121826911764706
36	0.116613583333333
38	0.111247105263158
40	0.108444225000000
42	0.104467738095238
44	0.0998014318181818
46	0.0961413478260870
48	0.0935507083333333
50	0.0909554800000000
};
\addlegendentry{\gls{zw}}

\addplot [color=color1,mark=triangle, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
4	0.209282000000000
6	0.178712333333333
8	0.153351750000000
10	0.136475900000000
12	0.124264666666667
14	0.114011000000000
16	0.105042187500000
18	0.0963017777777778
20	0.0913361000000000
22	0.0860933636363637
24	0.0813252083333333
26	0.0774603076923077
28	0.0736435357142857
30	0.0699412000000000
32	0.0668799062500000
34	0.0643290882352942
36	0.0619000833333333
38	0.0603424473684211
40	0.0572049750000000
42	0.0562209047619048
44	0.0538794318181818
46	0.0531555434782609
48	0.0532498958333333
50	0.0500201200000000
};
\addlegendentry{LZW}

\addplot [color=color1,mark=x, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
4	0.264580750000000
6	0.218655833333333
8	0.193252750000000
10	0.173855100000000
12	0.160186416666667
14	0.148916714285714
16	0.141803500000000
18	0.132903777777778
20	0.127472950000000
22	0.122174863636364
24	0.116807541666667
26	0.113734192307692
28	0.110684357142857
30	0.107209733333333
32	0.106490468750000
34	0.101395794117647
36	0.100822666666667
38	0.0991076578947369
40	0.0980401500000000
42	0.0959553333333333
44	0.0971393409090909
46	0.0968343695652174
48	0.0968874583333333
50	0.0957546200000000
};
\addlegendentry{GZW}

\addplot [color=color2,mark=o, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.0720360000000000
6	0.0627731666666667
8	0.0564115000000000
10	0.0489278000000000
12	0.0444981666666666
14	0.0411776428571429
16	0.0387051250000000
18	0.0350128333333334
20	0.0331932500000000
22	0.0315938181818182
24	0.0293766666666667
26	0.0278398846153847
28	0.0264282500000000
30	0.0249050333333334
32	0.0227683125000000
34	0.0217119705882353
36	0.0209384722222222
38	0.0198776315789474
40	0.0192503500000000
42	0.0202563095238095
44	0.0196558636363636
46	0.0185565217391305
48	0.0184709166666667
50	0.0182204000000000
};
\addlegendentry{DELTA (pess.)}


\addplot [color=color2,mark=triangle, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
4	0.0712390000000001
6	0.0615711666666666
8	0.0548067500000000
10	0.0498546000000000
12	0.0439664166666667
14	0.0412227857142857
16	0.0380861250000000
18	0.0349673888888888
20	0.0327608500000000
22	0.0296989090909091
24	0.0282810833333333
26	0.0272149230769231
28	0.0249525000000000
30	0.0241530000000000
32	0.0226657500000000
34	0.0214218529411765
36	0.0209728333333333
38	0.0201265000000000
40	0.0193977000000000
42	0.0188703571428571
44	0.0183669090909091
46	0.0179082173913043
48	0.0185162500000000
50	0.0176428000000000
};
\addlegendentry{DELTA (opt.)}

\addplot [color=color2,mark=x, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.0708717500000000
6	0.0606186666666667
8	0.0543416250000000
10	0.0493533000000000
12	0.0451657500000000
14	0.0413168571428572
16	0.0384920000000000
18	0.0355095555555556
20	0.0332733500000000
22	0.0311871363636363
24	0.0293068750000000
26	0.0275203846153846
28	0.0262703928571428
30	0.0248324666666667
32	0.0241397500000000
34	0.0223444117647059
36	0.0224278611111111
38	0.0214472105263158
40	0.0204212750000000
42	0.0213667619047619
44	0.0187707954545454
46	0.0182909565217392
48	0.0176150208333333
50	0.0171160800000000
};
\addlegendentry{DELTA (fixed)}

\addplot [color=color3,mark=x, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.0713990000000000
6	0.0620411666666667
8	0.0547091250000000
10	0.0484824000000000
12	0.0446008333333333
14	0.0412015000000000
16	0.0378736250000000
18	0.0356246111111112
20	0.0328675000000001
22	0.0306980454545455
24	0.0290748333333334
26	0.0280538846153846
28	0.0261492142857143
30	0.0253812333333333
32	0.0239368437500000
34	0.0228534117647059
36	0.0215880277777778
38	0.0208939473684211
40	0.0203534500000000
42	0.0193930000000000
44	0.0188347954545455
46	0.0182466739130435
48	0.0176215000000000
50	0.0170424400000000
};
\addlegendentry{DELTA+ (fixed)}

\end{axis}
\end{tikzpicture}%


==> fig/N_violation_aoii5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=3, align=left, draw=white!15!black, font=\tiny, at={(0.02, 0.5)}, anchor=south west},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=4,
xmax=50,
xlabel={Number of nodes $N$},
ymin=0,
ymax=0.3,
ylabel={Violation prob. $V(5)$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
4	0.00551800000000002
6	0.0136351666666666
8	0.0393416250000001
10	0.0647441000000000
12	0.0855175833333334
14	0.102491214285714
16	0.115580000000000
18	0.126268666666667
20	0.135439550000000
22	0.142791363636364
24	0.149719875000000
26	0.155754423076923
28	0.160260857142857
30	0.163858333333333
32	0.168079406250000
34	0.171489882352941
36	0.174414166666667
38	0.176791710526316
40	0.179434550000000
42	0.182667023809524
44	0.183759181818182
46	0.185469717391304
48	0.186956958333333
50	0.189382980000000
};
\addlegendentry{RR}

\addplot [color=color0, mark=triangle, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	7.97500000000451e-05
6	0.00484816666666665
8	0.0311195000000000
10	0.0569760000000000
12	0.0779920833333333
14	0.0946152142857143
16	0.108178125000000
18	0.119361722222222
20	0.128649000000000
22	0.136587272727273
24	0.142836916666667
26	0.148251038461538
28	0.153025928571429
30	0.157524866666667
32	0.161315656250000
34	0.165026735294118
36	0.167523583333333
38	0.170358526315790
40	0.173130350000000
42	0.175105309523810
44	0.177710500000000
46	0.179309673913044
48	0.180867645833333
50	0.182932660000000
};
\addlegendentry{MAF}

\addplot [color=color1, mark=o, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.463429250000000
6	0.419266333333333
8	0.387596000000000
10	0.362543300000000
12	0.344092083333333
14	0.327797857142857
16	0.313729625000000
18	0.303819111111111
20	0.294343400000000
22	0.287299954545455
24	0.282007333333333
26	0.277323923076923
28	0.274877428571429
30	0.273184733333333
32	0.271140250000000
34	0.271736147058824
36	0.275564194444444
38	0.279304868421053
40	0.285917500000000
42	0.300209928571429
44	0.320520977272727
46	0.349324934782609
48	0.409564270833333
50	0.513153740000000
};
\addlegendentry{\gls{zw}}



\addplot [color=color1, mark=triangle, mark repeat=2, mark phase=2, mark options={solid}]  table{%
4	0.373332750000000
6	0.350419666666667
8	0.332743875000000
10	0.316793700000000
12	0.303550583333333
14	0.296338357142857
16	0.288988562500000
18	0.282523500000000
20	0.278176650000000
22	0.272410045454546
24	0.271250875000000
26	0.269811307692308
28	0.268712928571429
30	0.267634000000000
32	0.267527468750000
34	0.269814411764706
36	0.270742305555556
38	0.274060421052632
40	0.277134325000000
42	0.283121833333333
44	0.294965954545455
46	0.300723608695652
48	0.313456270833333
50	0.323330680000000
};
\addlegendentry{LZW}

\addplot [color=color1, mark=x, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.387541500000000
6	0.358257166666667
8	0.339171125000000
10	0.324204900000000
12	0.310496000000000
14	0.303482857142857
16	0.295664375000000
18	0.291035333333333
20	0.285753450000000
22	0.283905136363636
24	0.283766916666667
26	0.283112961538462
28	0.283140535714286
30	0.281957833333333
32	0.286487062500000
34	0.288793941176471
36	0.294736638888889
38	0.304357526315790
40	0.311456600000000
42	0.321363261904762
44	0.335775136363636
46	0.344523934782609
48	0.369588166666667
50	0.390648020000000
};
\addlegendentry{GZW}


\addplot [color=color2, mark=o, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.0403300500000000
6	0.0652965000000000
8	0.0681539250000000
10	0.0789458000000000
12	0.0871492500000000
14	0.0939721428571428
16	0.0994718750000000
18	0.103153888888889
20	0.108834450000000
22	0.112569000000000
24	0.116487333333333
26	0.118674923076923
28	0.119827964285714
30	0.121539400000000
32	0.123856281250000
34	0.124296470588235
36	0.126339527777778
38	0.128408894736842
40	0.127827875000000
42	0.130618571428571
44	0.131038568181818
46	0.133000739130435
48	0.134203729166667
50	0.133582020000000
};
\addlegendentry{DELTA (pess.)}

\addplot [color=color2, mark=triangle, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
4	0.0306955000000000
6	0.0531838333333333
8	0.0639153750000000
10	0.0754188000000000
12	0.0811605833333333
14	0.0864992857142857
16	0.0922421250000000
18	0.0971424444444444
20	0.0993579500000000
22	0.106597909090909
24	0.112929000000000
26	0.109397076923077
28	0.113370714285714
30	0.115943100000000
32	0.118075718750000
34	0.119824147058824
36	0.120575055555556
38	0.125602315789474
40	0.123145025000000
42	0.125756523809524
44	0.127197931818182
46	0.129602260869565
48	0.129099125000000
50	0.129504020000000
};
\addlegendentry{DELTA (opt.)}

\addplot [color=color2,mark=x, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.0315600000000000
6	0.0490858333333334
8	0.0628188750000001
10	0.0706801000000000
12	0.0797121666666667
14	0.0854080714285714
16	0.0894451250000000
18	0.0945679444444445
20	0.0985608000000000
22	0.101486545454546
24	0.102954375000000
26	0.106870653846154
28	0.108899678571429
30	0.107855800000000
32	0.110930375000000
34	0.113318911764706
36	0.114780305555556
38	0.117213394736842
40	0.117506100000000
42	0.119358142857143
44	0.119510590909091
46	0.119867326086957
48	0.124282291666667
50	0.121751460000000
};
\addlegendentry{DELTA (fixed)}

\addplot [color=color3,mark=x, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.0304535000000000
6	0.0471868333333333
8	0.0590381250000001
10	0.0663083000000000
12	0.0748232500000000
14	0.0785651428571429
16	0.0834978750000001
18	0.0889758888888889
20	0.0922775000000000
22	0.0942825000000001
24	0.0954257916666667
26	0.0982809615384616
28	0.102276750000000
30	0.103952933333333
32	0.106937718750000
34	0.106740235294118
36	0.108967944444444
38	0.108257473684211
40	0.111155275000000
42	0.110674523809524
44	0.114226272727273
46	0.115028521739130
48	0.114437375000000
50	0.115814920000000
};
\addlegendentry{DELTA+ (fixed)}

\end{axis}
\end{tikzpicture}%


==> fig/N_violation_aoii5_rho30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=3, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.98)}, anchor=north east},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=4,
xmax=50,
xlabel={Number of nodes $N$},
ymin=0,
ymax=0.3,
ylabel={Violation prob. $V(5)$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
4	0.00331075000000003
6	0.00857416666666666
8	0.0243597500000000
10	0.0409943000000000
12	0.0536397500000000
14	0.0646755000000000
16	0.0730214375000000
18	0.0800910000000000
20	0.0862220000000000
22	0.0912018181818182
24	0.0955648333333333
26	0.0989823846153847
28	0.101868928571429
30	0.105140766666667
32	0.107341562500000
34	0.109778411764706
36	0.111668833333333
38	0.113110868421053
40	0.114791800000000
42	0.115906500000000
44	0.117349045454546
46	0.119128000000000
48	0.120143333333333
50	0.122090800000000
};
\addlegendentry{RR}

\addplot [color=color0, mark=triangle, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	5.02500000000294e-05
6	0.00297400000000003
8	0.0190041250000000
10	0.0349904000000000
12	0.0483287500000000
14	0.0590182857142857
16	0.0679090625000000
18	0.0745541111111111
20	0.0808162000000000
22	0.0855925909090909
24	0.0899965833333334
26	0.0936353461538462
28	0.0963157857142857
30	0.0992799333333333
32	0.102393000000000
34	0.104464176470588
36	0.106058694444444
38	0.108008552631579
40	0.109575075000000
42	0.111464452380952
44	0.112261636363636
46	0.113292565217391
48	0.114974125000000
50	0.116240760000000
};
\addlegendentry{MAF}

\addplot [color=color1, mark=o, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.299248750000000
6	0.252355333333333
8	0.218297750000000
10	0.194982400000000
12	0.174601833333333
14	0.158792142857143
16	0.147793250000000
18	0.136355777777778
20	0.128765100000000
22	0.119852272727273
24	0.114026000000000
26	0.107882769230769
28	0.102136107142857
30	0.0980403000000000
32	0.0932367500000000
34	0.0897284705882353
36	0.0860893055555556
38	0.0822139210526316
40	0.0805896750000000
42	0.0778275714285714
44	0.0742657045454546
46	0.0717171086956522
48	0.0699813958333333
50	0.0682019400000000
};
\addlegendentry{\gls{zw}}



\addplot [color=color1, mark=triangle, mark repeat=2, mark phase=2, mark options={solid}]  table{%
4	0.143019250000000
6	0.125358166666667
8	0.109403000000000
10	0.0984111000000000
12	0.0905750833333333
14	0.0837430714285714
16	0.0777218125000000
18	0.0715376666666667
20	0.0682393000000000
22	0.0646439545454546
24	0.0612825833333334
26	0.0585873461538462
28	0.0559407857142857
30	0.0532749666666666
32	0.0510341562500000
34	0.0492403529411765
36	0.0475753333333333
38	0.0466161842105263
40	0.0441051250000000
42	0.0435790952380952
44	0.0418471818181818
46	0.0414207173913044
48	0.0418955000000000
50	0.0390930800000000
};
\addlegendentry{LZW}

\addplot [color=color1, mark=x, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.119704500000000
6	0.109507166666667
8	0.104369625000000
10	0.0987577000000000
12	0.0949026666666667
14	0.0912292142857143
16	0.0896410000000000
18	0.0856777222222223
20	0.0839684500000000
22	0.0819282272727273
24	0.0794630000000000
26	0.0787356153846154
28	0.0776901071428572
30	0.0761688333333334
32	0.0768522812500000
34	0.0734821764705882
36	0.0741692500000000
38	0.0737071842105264
40	0.0737158750000000
42	0.0726934047619048
44	0.0745989090909091
46	0.0752081086956522
48	0.0761112083333333
50	0.0756529600000000
};
\addlegendentry{GZW}


\addplot [color=color2, mark=o, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.00900800000000002
6	0.0112491666666666
8	0.0123087500000000
10	0.0115420000000001
12	0.0114864166666667
14	0.0115198571428572
16	0.0114745625000000
18	0.0104448888888888
20	0.0104361500000000
22	0.0102994545454546
24	0.00963616666666667
26	0.00938888461538456
28	0.00919042857142860
30	0.00871266666666670
32	0.00730703124999998
34	0.00706700000000005
36	0.00700163888888894
38	0.00668168421052628
40	0.00655300000000003
42	0.00657511904761909
44	0.00652784090909087
46	0.00608193478260866
48	0.00624960416666665
50	0.00638733999999996
};
\addlegendentry{DELTA (pess.)}

\addplot [color=color2, mark=triangle, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
4	0.00870824999999997
6	0.0107101666666667
8	0.0115472500000000
10	0.0116567000000000
12	0.0111603333333333
14	0.0115402857142857
16	0.0110030625000001
18	0.0105282222222223
20	0.0101618500000000
22	0.00859745454545458
24	0.00856016666666670
26	0.00844607692307697
28	0.00770642857142856
30	0.00777356666666662
32	0.00733121874999998
34	0.00694991176470583
36	0.00704527777777775
38	0.00673365789473679
40	0.00669402500000005
42	0.00624952380952382
44	0.00586286363636368
46	0.00582960869565219
48	0.00625427083333330
50	0.00590919999999995
};
\addlegendentry{DELTA (opt.)}

\addplot [color=color2,mark=x, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.00806474999999995
6	0.00911216666666670
8	0.00973587499999995
10	0.0101765000000000
12	0.00987383333333336
14	0.00953157142857142
16	0.00951768750000004
18	0.00900822222222220
20	0.00878800000000002
22	0.00853336363636359
24	0.00812124999999997
26	0.00786215384615385
28	0.00759757142857143
30	0.00730236666666662
32	0.00735928124999996
34	0.00677838235294115
36	0.00721791666666671
38	0.00692026315789474
40	0.00662527499999999
42	0.00800823809523810
44	0.00607950000000002
46	0.00607260869565218
48	0.00594010416666668
50	0.00572112000000002
};
\addlegendentry{DELTA (fixed)}

\addplot [color=color3,mark=x, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
4	0.00753749999999998
6	0.00908033333333336
8	0.00934999999999997
10	0.00944230000000002
12	0.00908708333333330
14	0.00921128571428576
16	0.00899950000000005
18	0.00876883333333334
20	0.00815684999999999
22	0.00796404545454543
24	0.00776229166666664
26	0.00780365384615389
28	0.00720792857142860
30	0.00732940000000004
32	0.00705271875000002
34	0.00680161764705878
36	0.00638822222222224
38	0.00634873684210524
40	0.00634179999999995
42	0.00599657142857146
44	0.00603172727272727
46	0.00592228260869565
48	0.00572966666666663
50	0.00553336000000004
};
\addlegendentry{DELTA+ (fixed)}

\end{axis}
\end{tikzpicture}%


==> fig/aoi_aoii.tex <==
\begin{tikzpicture}



    % State evolution
    \path [fill=red!30!white,draw] (0.5,3.75)--(0.5,4.25)--(2,4.25)--(2,3.75)--cycle;

    \path [fill=red!30!white,draw] (4,3.75)--(4,4.25)--(5,4.25)--(5,3.75)--cycle;

    \draw[->] (0,3.75) --  node [above=0.1cm,very near end]{\footnotesize Time} (7.5,3.75);
    \draw[->] (0,3.75) --  node [right,very near end]{\footnotesize State} (0,4.75);
    \foreach \i in {1,...,15}
        \draw[-] (0.5*\i-0.5,3.65) --node[below=0.1cm]{\footnotesize$\i$} (0.5*\i-0.5,3.75);


    \path [fill=green!30!white,draw] (0,1.9)--(0.5,1.9)--(0.5,2.2)--(1,2.2)--(1,2.5)--(1.5,2.5)--(1.5,2.8)--(2,2.8)--(2,1)--(0,1)--cycle;
    
    \path [fill=green!30!white,draw] (2.5,1.3)--(3,1.3)--(3,1.6)--(3.5,1.6)--(3.5,1.9)--(4,1.9)--(4,2.2)--(4.5,2.2)--(4.5,2.5)--(5,2.5)--(5,1)--(2.5,1)--cycle;

    \path [fill=green!30!white] (5.5,1.3)--(6,1.3)--(6,1.6)--(6.5,1.6)--(6.5,1.9)--(7,1.9)--(7,2.2)--(7.5,2.2)--(7.5,1)--(5.5,1)--cycle;
    \path [draw] (5.5,1)--(5.5,1.3)--(6,1.3)--(6,1.6)--(6.5,1.6)--(6.5,1.9)--(7,1.9)--(7,2.2)--(7.5,2.2);

    \draw[->] (0,1) --  node [above=0.1cm,very near end]{\footnotesize Time} (7.5,1);
    \draw[->] (0,1) --  node [right,very near end]{\footnotesize AoI} (0,3);
    \foreach \i in {1,...,15}
        \draw[-] (0.5*\i-0.5,0.9)  --node[below=0.1cm]{\footnotesize$\i$} (0.5*\i-0.5,1);
    \foreach \i in {0,...,6}
        \draw[-] (-0.1,0.3*\i+1) --node[left=0.1cm]{\footnotesize$\i$} (0,0.3*\i+1);

    \path [fill=blue!30!white,draw] (0.5,-0.75)--(0.5,-0.45)--(1,-0.45)--(1,-0.15)--(1.5,-0.15)--(1.5,0.15)--(2,0.15)--(2,-0.75)--cycle;
    
    \path [fill=blue!30!white,draw] (4,-0.75)--(4,-0.45)--(4.5,-0.45)--(4.5,-0.15)--(5,-0.15)--(5,-0.75)--cycle;

    \draw[->] (0,-0.75) --  node [above=0.1cm,very near end]{\footnotesize Time} (7.5,-0.75);
    \draw[->] (0,-0.75) --  node [right,very near end]{\footnotesize AoII} (0,0.35);
        \foreach \i in {1,...,15}
        \draw[-] (0.5*\i-0.5,-0.85)  --node[below=0.1cm]{\footnotesize$\i$} (0.5*\i-0.5,-0.75);
    \foreach \i in {0,...,3}
        \draw[-] (-0.1,0.3*\i-0.75) --node[left=0.1cm]{\footnotesize$\i$} (0,0.3*\i-0.75);
        
\end{tikzpicture}

==> fig/aoi_aoii_compressed.tex <==
\begin{tikzpicture}

\path [fill=green!30!white,draw] (0,1.9)--(0.5,1.9)--(0.5,2.2)--(1,2.2)--(1,2.5)--(1.5,2.5)--(1.5,2.8)--(2,2.8)--(2,1)--(0,1)--cycle;

\path [fill=green!30!white,draw] (2.5,1.3)--(3,1.3)--(3,1.6)--(3.5,1.6)--(3.5,1.9)--(4,1.9)--(4,2.2)--(4.5,2.2)--(4.5,2.5)--(5,2.5)--(5,1)--(2.5,1)--cycle;

\path [fill=green!30!white] (5.5,1.3)--(6,1.3)--(6,1.6)--(6.5,1.6)--(6.5,1.9)--(7,1.9)--(7,2.2)--(7.5,2.2)--(7.5,1)--(5.5,1)--cycle;

\path [fill=blue!30!white,draw] (0.5,1)--(0.5,1.3)--(1,1.3)--(1,1.6)--(1.5,1.6)--(1.5,1.9)--(2,1.9)--(2,1)--cycle;

\path [fill=blue!30!white,draw] (4,1)--(4,1.3)--(4.5,1.3)--(4.5,1.6)--(5,1.6)--(5,1)--cycle;

\path [fill=red!30!white,draw] (0.5,1)--(0.5,1.3)--(2,1.3)--(2,1)--cycle;

\path [fill=red!30!white,draw] (4,1)--(4,1.3)--(5,1.3)--(5,1)--cycle;


\path [draw] (5.5,1)--(5.5,1.3)--(6,1.3)--(6,1.6)--(6.5,1.6)--(6.5,1.9)--(7,1.9)--(7,2.2)--(7.5,2.2);

\draw[->] (0,1) --  node [above=0.1cm,very near end]{\footnotesize Time} (7.5,1);
\draw[->] (0,1) -- (0,3);
\foreach \i in {1,...,15}
    \draw[-] (0.5*\i-0.5,0.9)  --node[below=0.1cm]{\footnotesize$\i$} (0.5*\i-0.5,1);
\foreach \i in {0,...,6}
    \draw[-] (-0.1,0.3*\i+1) --node[left=0.1cm]{\footnotesize$\i$} (0,0.3*\i+1);

\path [fill=green!30!white,draw] (5.3,3.1)--(5.3,2.8)--(5.7,2.8)--(5.7,3.1)--cycle;

\path [fill=blue!30!white,draw] (5.3,2.4)--(5.3,2.7)--(5.7,2.7)--(5.7,2.4)--cycle;

\path [fill=red!30!white,draw] (5.3,2)--(5.3,2.3)--(5.7,2.3)--(5.7,2)--cycle;

\path [draw] (5.2,1.9)--(5.2,3.2)--(6.45,3.2)--(6.45,1.9)--cycle;

\node[anchor=west] at (5.7,2.15){\scriptsize State};
\node[anchor=west] at (5.7,2.55){\scriptsize AoII};
\node[anchor=west] at (5.7,2.95){\scriptsize AoI};

\end{tikzpicture}

==> fig/cr_optimization.tex <==
\begin{tikzpicture}


\pgfplotstableread{
R   l1  l2  l3  l4  l5
1   0.587463378906250	0.529724121093750	0.497009277343750	0.473083496093750	0.453430175781250
2   0.592224121093750	0.534240722656250	0.501525878906250	 0.477844238281250	0.458435058593750
3   0.597229003906250	0.538879394531250	0.506286621093750	0.482727050781250	0.463562011718750
4   0.602600097656250	0.543884277343750	0.511169433593750	0.487854003906250	0.469055175781250
5   0.608337402343750	0.549255371093750	0.516540527343750	0.493225097656250	0.474792480468750
6   0.614562988281250	0.554992675781250	0.522155761718750	0.499084472656250	0.480773925781250
7   0.621276855468750	0.561218261718750	0.528137207031250	0.505187988281250	0.486999511718750
8   0.628601074218750	0.567932128906250	0.534729003906250	0.511779785156250	0.493835449218750
9   0.636535644531250	0.575378417968750	0.541931152343750	0.518859863281250	0.501037597656250
10  0.645324707031250	0.583557128906250	0.549743652343750	0.526672363281250	0.508972167968750
}\loadedtable;



\begin{axis}[%
width=\fwidth,
height=\ffheight,
ybar,
tick align=inside,
bar width=1.5pt,
legend style={legend cell align=left, fill opacity=1, draw opacity=1, text opacity=1, legend columns=5, align=left, draw=white!15!black, font=\tiny, at={(0.5, 0.02)}, anchor=south},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=0.5,
xmax=10.5,
xlabel={Round $i$},
ymin=0,
ymax=0.7,
ylabel={$p_i^*$},
axis background/.style={fill=white}
]

    \addplot[style={barcolor0,fill={white!20!barcolor0}}] table[x=R, y=l1] {\loadedtable};
    \addlegendentry{$\rho=0.15$};
    \addplot[style={barcolor1,fill={white!20!barcolor1}}] table[x=R, y=l2] {\loadedtable}; 
    \addlegendentry{$\rho=0.3$};
    \addplot[style={barcolor2,fill={white!20!barcolor2}}] table[x=R, y=l3] {\loadedtable}; 
    \addlegendentry{$\rho=0.45$};
    \addplot[style={barcolor3,fill={white!20!barcolor3}}] table[x=R, y=l4] {\loadedtable}; 
    \addlegendentry{$\rho=0.6$};
    \addplot[style={barcolor4,fill={white!20!barcolor4}}] table[x=R, y=l5] {\loadedtable}; 
    \addlegendentry{$\rho=0.75$};

    \end{axis}
\end{tikzpicture}

==> fig/feedback_del_aoii0.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=4, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.02)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=0.2,
xlabel={$\varepsilon_f$},
xtick={0,0.05,0.1,0.15,0.2},
xticklabels={0,0.05,0.1,0.15,0.2},
ymin=0,
ymax=0.3,
ylabel={Violation prob. $V(0)$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark options={solid}]
  table{%
0	0.221734500000000
0.0200000000000000	0.221586375000000
0.0400000000000000	0.221954975000000
0.0600000000000000	0.221679825000000
0.0800000000000000	0.221760575000000
0.100000000000000	0.221320950000000
0.120000000000000	0.221737700000000
0.140000000000000	0.221938500000000
0.160000000000000	0.221463475000000
0.180000000000000	0.222037800000000
0.200000000000000	0.221190775000000
};
\addlegendentry{RR}


\addplot [color=color0, mark=triangle, mark options={solid}]
table{%
0	0.215307350000000
0.0200000000000000	0.219275250000000
0.0400000000000000	0.223536050000000
0.0600000000000000	0.227908550000000
0.0800000000000000	0.232125275000000
0.100000000000000	0.237191600000000
0.120000000000000	0.242218800000000
0.140000000000000	0.246742825000000
0.160000000000000	0.251923075000000
0.180000000000000	0.257036250000000
0.200000000000000	0.263036750000000
};
\addlegendentry{MAF}


\addplot [color=color1, mark=o, mark options={solid}]
  table{%
0	0.391486625000000
0.0200000000000000	0.405784950000000
0.0400000000000000	0.426593900000000
0.0600000000000000	0.448525725000000
0.0800000000000000	0.467117725000000
0.100000000000000	0.486686600000000
0.120000000000000	0.510186700000000
0.140000000000000	0.532029225000000
0.160000000000000	0.549883925000000
0.180000000000000	0.568121450000000
0.200000000000000	0.590070050000000
};
\addlegendentry{\gls{zw}}


\addplot [color=color1, mark=triangle, mark options={solid}]
table{%
0	0.325123200000000
0.0200000000000000	0.334718900000000
0.0400000000000000	0.342441625000000
0.0600000000000000	0.350934900000000
0.0800000000000000	0.359528350000000
0.100000000000000	0.370629100000000
0.120000000000000	0.385175100000000
0.140000000000000	0.395889450000000
0.160000000000000	0.405996050000000
0.180000000000000	0.419396900000000
0.200000000000000	0.433276575000000
};
\addlegendentry{\gls{lzw}}

\addplot [color=color1, mark=x, mark options={solid}]  table{%
0	0.391463300000000
0.0200000000000000	0.402365325000000
0.0400000000000000	0.414768350000000
0.0600000000000000	0.428092175000000
0.0800000000000000	0.441061950000000
0.100000000000000	0.452190100000000
0.120000000000000	0.467524050000000
0.140000000000000	0.479332625000000
0.160000000000000	0.493601875000000
0.180000000000000	0.503126150000000
0.200000000000000	0.514927200000000
};
\addlegendentry{\gls{gzw}}

\addplot [color=color2, mark=o, mark options={solid}]
table{%\
0	0.171295500000000
0.0200000000000000	0.178173700000000
0.0400000000000000	0.189128175000000
0.0600000000000000	0.197387625000000
0.0800000000000000	0.208376550000000
0.100000000000000	0.219944475000000
0.120000000000000	0.235861175000000
0.140000000000000	0.247101850000000
0.160000000000000	0.259600250000000
0.180000000000000	0.272215325000000
0.200000000000000	0.281768950000000
};
\addlegendentry{\gls{delta}}


\addplot [color=color3, mark=x, mark options={solid}]
table{%\
0	0.167080075000000
0.0200000000000000	0.213502625000000
0.0400000000000000	0.275841925000000
0.0600000000000000	0.334619150000000
0.0800000000000000	0.399835900000000
0.100000000000000	0.446664175000000
0.120000000000000	0.500315800000000
0.140000000000000	0.536452100000000
0.160000000000000	0.569181825000000
0.180000000000000	0.603345950000000
0.200000000000000	0.631205850000000
};
\addlegendentry{\gls{delta}+}

\end{axis}
\end{tikzpicture}%


==> fig/feedback_del_aoii5.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=4, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.02)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=0.2,
xlabel={$\omega_f$},
xtick={0,0.05,0.1,0.15,0.2},
xticklabels={0,0.05,0.1,0.15,0.2},
ymin=0,
ymax=0.3,
ylabel={Violation prob. $V(5)$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark options={solid}]
  table{%
0	0.135615950000000
0.0200000000000000	0.135408025000000
0.0400000000000000	0.135704550000000
0.0600000000000000	0.135480400000000
0.0800000000000000	0.135631175000000
0.100000000000000	0.135328275000000
0.120000000000000	0.135587675000000
0.140000000000000	0.135712750000000
0.160000000000000	0.135404150000000
0.180000000000000	0.135807950000000
0.200000000000000	0.135186625000000
};
\addlegendentry{RR}


\addplot [color=color0, mark=triangle, mark options={solid}]
table{%
0	0.128319800000000
0.0200000000000000	0.132513400000000
0.0400000000000000	0.136875725000000
0.0600000000000000	0.141533450000000
0.0800000000000000	0.145945950000000
0.100000000000000	0.151229325000000
0.120000000000000	0.156436525000000
0.140000000000000	0.161327300000000
0.160000000000000	0.166807075000000
0.180000000000000	0.172371075000000
0.200000000000000	0.178593250000000
};
\addlegendentry{MAF}


\addplot [color=color1, mark=o, mark options={solid}]
  table{%
0	0.327098725000000
0.0200000000000000	0.342570475000000
0.0400000000000000	0.364935950000000
0.0600000000000000	0.388535375000000
0.0800000000000000	0.408908500000000
0.100000000000000	0.430057450000000
0.120000000000000	0.455597000000000
0.140000000000000	0.479481450000000
0.160000000000000	0.498865725000000
0.180000000000000	0.518976775000000
0.200000000000000	0.542918525000000
};
\addlegendentry{\gls{zw}}


\addplot [color=color1, mark=triangle, mark options={solid}]
table{%
0	0.254143600000000
0.0200000000000000	0.264331000000000
0.0400000000000000	0.272654700000000
0.0600000000000000	0.281781450000000
0.0800000000000000	0.290885875000000
0.100000000000000	0.302911200000000
0.120000000000000	0.318306100000000
0.140000000000000	0.329829825000000
0.160000000000000	0.340720950000000
0.180000000000000	0.355372450000000
0.200000000000000	0.370337175000000
};
\addlegendentry{\gls{lzw}}

\addplot [color=color1, mark=x, mark options={solid}]  table{%
0	0.326799175000000
0.0200000000000000	0.338558525000000
0.0400000000000000	0.351754225000000
0.0600000000000000	0.366103425000000
0.0800000000000000	0.379873850000000
0.100000000000000	0.391937475000000
0.120000000000000	0.408256600000000
0.140000000000000	0.421089175000000
0.160000000000000	0.436556200000000
0.180000000000000	0.446876350000000
0.200000000000000	0.459780225000000
};
\addlegendentry{\gls{gzw}}

\addplot [color=color2, mark=o, mark options={solid}]
table{%\
0	0.0930442250000001
0.0200000000000000	0.0999047750000001
0.0400000000000000	0.110008750000000
0.0600000000000000	0.118260050000000
0.0800000000000000	0.129061725000000
0.100000000000000	0.140485125000000
0.120000000000000	0.155853975000000
0.140000000000000	0.167574625000000
0.160000000000000	0.180301325000000
0.180000000000000	0.193183075000000
0.200000000000000	0.203180325000000
};
\addlegendentry{\gls{delta}}

\addplot [color=color3, mark=x, mark options={solid}]
table{%\
0	0.0886611750000000
0.0200000000000000	0.138354300000000
0.0400000000000000	0.204896600000000
0.0600000000000000	0.268490150000000
0.0800000000000000	0.339220075000000
0.100000000000000	0.389700525000000
0.120000000000000	0.447729900000000
0.140000000000000	0.486886900000000
0.160000000000000	0.522687525000000
0.180000000000000	0.559592250000000
0.200000000000000	0.590340250000000
};
\addlegendentry{\gls{delta}+}

\end{axis}
\end{tikzpicture}%


==> fig/feedback_err_aoii0.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=4, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.02)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=0.2,
xlabel={$\varepsilon_f$},
xtick={0,0.05,0.1,0.15,0.2},
xticklabels={0,0.05,0.1,0.15,0.2},
ymin=0,
ymax=0.3,
ylabel={Violation prob. $V(0)$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark options={solid}]
  table{%
0	0.221406650000000
0.0200000000000000	0.222027250000000
0.0400000000000000	0.221782825000000
0.0600000000000000	0.221072675000000
0.0800000000000000	0.221909725000000
0.100000000000000	0.221294700000000
0.120000000000000	0.221933775000000
0.140000000000000	0.221712775000000
0.160000000000000	0.222008725000000
0.180000000000000	0.221928050000000
0.200000000000000	0.221445925000000
};
\addlegendentry{RR}


\addplot [color=color0, mark=triangle, mark options={solid}]
table{%
0	0.215568275000000
0.0200000000000000	0.219529925000000
0.0400000000000000	0.223602950000000
0.0600000000000000	0.227784025000000
0.0800000000000000	0.232299000000000
0.100000000000000	0.236715050000000
0.120000000000000	0.241935075000000
0.140000000000000	0.246570650000000
0.160000000000000	0.252096525000000
0.180000000000000	0.256723175000000
0.200000000000000	0.262765950000000
};
\addlegendentry{MAF}


\addplot [color=color1, mark=o, mark options={solid}]
  table{%
0	0.364177675000000
0.0200000000000000	0.376580550000000
0.0400000000000000	0.401633675000000
0.0600000000000000	0.420093325000000
0.0800000000000000	0.441570100000000
0.100000000000000	0.458772750000000
0.120000000000000	0.479678350000000
0.140000000000000	0.498155650000000
0.160000000000000	0.518618875000000
0.180000000000000	0.543615700000000
0.200000000000000	0.561590225000000
};
\addlegendentry{\gls{zw}}


\addplot [color=color1, mark=triangle, mark options={solid}]
table{%
0	0.325742300000000
0.0200000000000000	0.334790340000000
0.0400000000000000	0.343923870000000
0.0600000000000000	0.352246590000000
0.0800000000000000	0.362385530000000
0.100000000000000	0.372681290000000
0.120000000000000	0.383119640000000
0.140000000000000	0.394632750000000
0.160000000000000	0.407075510000000
0.180000000000000	0.419592050000000
0.200000000000000	0.433817490000000
};
\addlegendentry{\gls{lzw}}

\addplot [color=color1, mark=x, mark options={solid}]  table{%
0	0.391705260000000
0.0200000000000000	0.402626240000000
0.0400000000000000	0.415814080000000
0.0600000000000000	0.426382840000000
0.0800000000000000	0.438331760000000
0.100000000000000	0.451990310000000
0.120000000000000	0.463845890000000
0.140000000000000	0.475720780000000
0.160000000000000	0.487379470000000
0.180000000000000	0.499282660000000
0.200000000000000	0.512172720000000
};
\addlegendentry{\gls{gzw}}

\addplot [color=color2, mark=o, mark options={solid}]
table{%\
0	0.170708860000000
0.0200000000000000	0.178466110000000
0.0400000000000000	0.187539040000000
0.0600000000000000	0.196613560000000
0.0800000000000000	0.205329700000000
0.100000000000000	0.216112230000000
0.120000000000000	0.226124900000000
0.140000000000000	0.235927140000000
0.160000000000000	0.248222620000000
0.180000000000000	0.259339650000000
0.200000000000000	0.270168890000000
};
\addlegendentry{\gls{delta}}


\addplot [color=color3, mark=x, mark options={solid}]
table{%\
0	0.166663050000000
0.0200000000000000	0.216568100000000
0.0400000000000000	0.276414350000000
0.0600000000000000	0.347266700000000
0.0800000000000000	0.408313400000000
0.100000000000000	0.456098750000000
0.120000000000000	0.520626400000000
0.140000000000000	0.569509550000000
0.160000000000000	0.573123100000000
0.180000000000000	0.638804250000000
0.200000000000000	0.661358750000000
};
\addlegendentry{\gls{delta}+}

\end{axis}
\end{tikzpicture}%


==> fig/feedback_err_aoii0_rho30.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=4, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.98)}, anchor=north east},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=0.2,
xlabel={$\varepsilon_f$},
xtick={0,0.05,0.1,0.15,0.2},
xticklabels={0,0.05,0.1,0.15,0.2},
ymin=0,
ymax=0.3,
ylabel={Violation prob. $V(0)$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark options={solid}]
  table{%
0	0.142148475000000
0.0200000000000000	0.142391525000000
0.0400000000000000	0.142426450000000
0.0600000000000000	0.142142825000000
0.0800000000000000	0.141996775000000
0.100000000000000	0.141970175000000
0.120000000000000	0.142229925000000
0.140000000000000	0.142319250000000
0.160000000000000	0.142061625000000
0.180000000000000	0.142233575000000
0.200000000000000	0.142203325000000
};
\addlegendentry{RR}


\addplot [color=color0, mark=triangle, mark options={solid}]
table{%
0	0.137243750000000
0.0200000000000000	0.139968475000000
0.0400000000000000	0.142984750000000
0.0600000000000000	0.145740525000000
0.0800000000000000	0.149165425000000
0.100000000000000	0.151908075000000
0.120000000000000	0.155270300000000
0.140000000000000	0.159306075000000
0.160000000000000	0.162277525000000
0.180000000000000	0.166449625000000
0.200000000000000	0.169984925000000
};
\addlegendentry{MAF}


\addplot [color=color1, mark=o, mark options={solid}]
  table{%
0	0.134032580000000
0.0200000000000000	0.145160110000000
0.0400000000000000	0.160158610000000
0.0600000000000000	0.185194470000000
0.0800000000000000	0.209910810000000
0.100000000000000	0.247077380000000
0.120000000000000	0.278215860000000
0.140000000000000	0.335982770000000
0.160000000000000	0.392824590000000
0.180000000000000	0.446589000000000
0.200000000000000	0.531661090000000
};
\addlegendentry{\gls{zw}}


\addplot [color=color1, mark=triangle, mark options={solid}]
table{%
0	0.112051640000000
0.0200000000000000	0.115895970000000
0.0400000000000000	0.121691410000000
0.0600000000000000	0.127683900000001
0.0800000000000000	0.134913470000000
0.100000000000000	0.143947320000000
0.120000000000000	0.156972020000000
0.140000000000000	0.166372600000000
0.160000000000000	0.182799070000000
0.180000000000000	0.204382380000000
0.200000000000000	0.230319780000000
};
\addlegendentry{\gls{lzw}}

\addplot [color=color1, mark=x, mark options={solid}]  table{%
0	0.121706020000000
0.0200000000000000	0.131525710000000
0.0400000000000000	0.149457590000000
0.0600000000000000	0.164008760000000
0.0800000000000000	0.182206290000000
0.100000000000000	0.212362510000000
0.120000000000000	0.238242480000000
0.140000000000000	0.267594930000000
0.160000000000000	0.308891390000000
0.180000000000000	0.338019310000000
0.200000000000000	0.383514460000000
};
\addlegendentry{\gls{gzw}}

\addplot [color=color2, mark=o, mark options={solid}]
table{%\
0	0.0330705599999998
0.0200000000000000	0.0343065400000000
0.0400000000000000	0.0356201099999997
0.0600000000000000	0.0369726299999997
0.0800000000000000	0.0383581700000002
0.100000000000000	0.0400524700000000
0.120000000000000	0.0416332999999999
0.140000000000000	0.0433212000000000
0.160000000000000	0.0451399899999999
0.180000000000000	0.0473952899999998
0.200000000000000	0.0494499399999998
};
\addlegendentry{\gls{delta}}

\addplot [color=color3, mark=x, mark options={solid}]
table{%\
0	0.0325097500000000
0.0200000000000000	0.0433113000000001
0.0400000000000000	0.0557587500000001
0.0600000000000000	0.0638996999999999
0.0800000000000000	0.0719014000000001
0.100000000000000	0.0861541500000000
0.120000000000000	0.106214400000000
0.140000000000000	0.143018250000000
0.160000000000000	0.142407950000000
0.180000000000000	0.164248300000000
0.200000000000000	0.175673600000000
};
\addlegendentry{\gls{delta}+}

\end{axis}
\end{tikzpicture}%


==> fig/feedback_err_aoii5.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=4, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.02)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=0.2,
xlabel={$\varepsilon_f$},
xtick={0,0.05,0.1,0.15,0.2},
xticklabels={0,0.05,0.1,0.15,0.2},
ymin=0,
ymax=0.3,
ylabel={Violation prob. $V(5)$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark options={solid}]
  table{%
0	0.135403500000000
0.0200000000000000	0.135796825000000
0.0400000000000000	0.135571250000000
0.0600000000000000	0.135125550000000
0.0800000000000000	0.135644050000000
0.100000000000000	0.135176925000000
0.120000000000000	0.135711050000000
0.140000000000000	0.135536900000000
0.160000000000000	0.135704050000000
0.180000000000000	0.135730775000000
0.200000000000000	0.135288575000000
};
\addlegendentry{RR}


\addplot [color=color0, mark=triangle, mark options={solid}]
table{%
0	0.128588875000000
0.0200000000000000	0.132678400000000
0.0400000000000000	0.137029500000000
0.0600000000000000	0.141476575000000
0.0800000000000000	0.146125050000000
0.100000000000000	0.150871725000000
0.120000000000000	0.156156475000000
0.140000000000000	0.161272050000000
0.160000000000000	0.166953850000000
0.180000000000000	0.172104500000000
0.200000000000000	0.178435900000000
};
\addlegendentry{MAF}


\addplot [color=color1, mark=o, mark options={solid}]
  table{%
0	0.299370925000000
0.0200000000000000	0.312741850000000
0.0400000000000000	0.339633150000000
0.0600000000000000	0.359356800000000
0.0800000000000000	0.382421225000000
0.100000000000000	0.401290700000000
0.120000000000000	0.423743800000000
0.140000000000000	0.443935350000000
0.160000000000000	0.466206050000000
0.180000000000000	0.493324350000000
0.200000000000000	0.512922375000000
};
\addlegendentry{\gls{zw}}


\addplot [color=color1, mark=triangle, mark options={solid}]
table{%
0	0.254905800000000
0.0200000000000000	0.264434360000000
0.0400000000000000	0.274078430000000
0.0600000000000000	0.283130470000000
0.0800000000000000	0.293907260000000
0.100000000000000	0.305043850000000
0.120000000000000	0.316208200000000
0.140000000000000	0.328570330000000
0.160000000000000	0.342012360000000
0.180000000000000	0.355533120000000
0.200000000000000	0.370871560000000
};
\addlegendentry{\gls{lzw}}

\addplot [color=color1, mark=x, mark options={solid}]  table{%
0	0.327072220000000
0.0200000000000000	0.338706450000000
0.0400000000000000	0.352703120000000
0.0600000000000000	0.364047490000000
0.0800000000000000	0.376806480000000
0.100000000000000	0.391329770000000
0.120000000000000	0.404167010000000
0.140000000000000	0.416918010000000
0.160000000000000	0.429503620000000
0.180000000000000	0.442515350000000
0.200000000000000	0.456409910000000
};
\addlegendentry{\gls{gzw}}

\addplot [color=color2, mark=o, mark options={solid}]
table{%\
0	0.0926374799999999
0.0200000000000000	0.0998306700000001
0.0400000000000000	0.108446340000000
0.0600000000000000	0.117130440000000
0.0800000000000000	0.125735390000000
0.100000000000000	0.136314390000000
0.120000000000000	0.146076490000000
0.140000000000000	0.156036690000000
0.160000000000000	0.168272160000000
0.180000000000000	0.179577060000000
0.200000000000000	0.190597840000000
};
\addlegendentry{\gls{delta}}

\addplot [color=color3, mark=x, mark options={solid}]
table{%\
0	0.0883622500000000
0.0200000000000000	0.142337350000000
0.0400000000000000	0.206079350000000
0.0600000000000000	0.282848200000000
0.0800000000000000	0.348958900000000
0.100000000000000	0.400389450000000
0.120000000000000	0.470434100000000
0.140000000000000	0.524115500000000
0.160000000000000	0.527595200000000
0.180000000000000	0.599553900000000
0.200000000000000	0.623758550000000
};
\addlegendentry{\gls{delta}+}

\end{axis}
\end{tikzpicture}%


==> fig/feedback_err_aoii5_rho30.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=4, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.98)}, anchor=north east},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=0.2,
xlabel={$\varepsilon_f$},
xtick={0,0.05,0.1,0.15,0.2},
xticklabels={0,0.05,0.1,0.15,0.2},
ymin=0,
ymax=0.3,
ylabel={Violation prob. $V(5)$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark options={solid}]
  table{%
0	0.0858716500000000
0.0200000000000000	0.0860957999999999
0.0400000000000000	0.0860830500000001
0.0600000000000000	0.0859462750000000
0.0800000000000000	0.0858147000000000
0.100000000000000	0.0858624250000000
0.120000000000000	0.0860521000000001
0.140000000000000	0.0860383749999998
0.160000000000000	0.0859058250000001
0.180000000000000	0.0859119250000001
0.200000000000000	0.0859408500000001
};
\addlegendentry{RR}


\addplot [color=color0, mark=triangle, mark options={solid}]
table{%
0	0.0805854500000002
0.0200000000000000	0.0833724499999999
0.0400000000000000	0.0863467500000000
0.0600000000000000	0.0891558250000000
0.0800000000000000	0.0924405999999999
0.100000000000000	0.0953866500000002
0.120000000000000	0.0988272499999999
0.140000000000000	0.102713225000000
0.160000000000000	0.105927075000000
0.180000000000000	0.110054550000000
0.200000000000000	0.113821825000000
};
\addlegendentry{MAF}


\addplot [color=color1, mark=o, mark options={solid}]
  table{%
0	0.0907684000000001
0.0200000000000000	0.102117270000000
0.0400000000000000	0.117543030000000
0.0600000000000000	0.143279950000000
0.0800000000000000	0.168659060000000
0.100000000000000	0.207244160000000
0.120000000000000	0.239412540000000
0.140000000000000	0.299533150000000
0.160000000000000	0.358742080000000
0.180000000000000	0.414993190000000
0.200000000000000	0.503867180000000
};
\addlegendentry{\gls{zw}}


\addplot [color=color1, mark=triangle, mark options={solid}]
table{%
0	0.0666574599999998
0.0200000000000000	0.0703892299999998
0.0400000000000000	0.0761340999999999
0.0600000000000000	0.0821056499999998
0.0800000000000000	0.0894054100000000
0.100000000000000	0.0984380300000001
0.120000000000000	0.111588930000000
0.140000000000000	0.121161090000000
0.160000000000000	0.138081650000000
0.180000000000000	0.160206930000000
0.200000000000000	0.186912050000000
};
\addlegendentry{\gls{lzw}}

\addplot [color=color1, mark=x, mark options={solid}]  table{%
0	0.0874730499999999
0.0200000000000000	0.0966591600000004
0.0400000000000000	0.113844780000000
0.0600000000000000	0.127817990000000
0.0800000000000000	0.145564660000000
0.100000000000000	0.175305920000000
0.120000000000000	0.201088290000000
0.140000000000000	0.230600050000000
0.160000000000000	0.272354070000000
0.180000000000000	0.301776850000000
0.200000000000000	0.348304160000000
};
\addlegendentry{\gls{gzw}}

\addplot [color=color2, mark=o, mark options={solid}]
table{%\
0	0.00856586000000004
0.0200000000000000	0.00935909000000013
0.0400000000000000	0.0101492299999999
0.0600000000000000	0.0110985400000005
0.0800000000000000	0.0121139900000001
0.100000000000000	0.0132724000000000
0.120000000000000	0.0144531900000003
0.140000000000000	0.0156093200000001
0.160000000000000	0.0170213699999999
0.180000000000000	0.0186515400000000
0.200000000000000	0.0202474400000001
};
\addlegendentry{\gls{delta}}

\addplot [color=color3, mark=x, mark options={solid}]
table{%\
0	0.00795645000000012
0.0200000000000000	0.0184080000000000
0.0400000000000000	0.0305675000000001
0.0600000000000000	0.0386394500000000
0.0800000000000000	0.0465641000000001
0.100000000000000	0.0607702499999999
0.120000000000000	0.0806943500000000
0.140000000000000	0.117865250000000
0.160000000000000	0.104058700000000
0.180000000000000	0.139063200000000
0.200000000000000	0.150109250000000
};
\addlegendentry{\gls{delta}+}

\end{axis}
\end{tikzpicture}%


==> fig/feedback_noi_aoii0.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=4, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.02)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=5,
xlabel={$\sigma_f$},
ymin=0,
ymax=0.3,
ylabel={Violation prob. $V(0)$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark options={solid}]
  table{%
0	0.221655450000000
0.250000000000000	0.221230800000000
0.500000000000000	0.221678850000000
0.750000000000000	0.221771800000000
1	0.221783350000000
1.25000000000000	0.221426450000000
1.50000000000000	0.221580300000000
1.75000000000000	0.221902250000000
2	0.222067200000000
2.25000000000000	0.221499450000000
2.50000000000000	0.221731550000000
2.75000000000000	0.222167550000000
3	0.221464700000000
3.25000000000000	0.221762350000000
3.50000000000000	0.221430100000000
3.75000000000000	0.221734200000000
4	0.222034000000000
4.25000000000000	0.222377500000000
4.50000000000000	0.221963600000000
4.75000000000000	0.221510400000000
5	0.220968800000000
};
\addlegendentry{RR}


\addplot [color=color0, mark=triangle, mark options={solid}]
table{%
0	0.215178275000000
0.250000000000000	0.232722250000000
0.500000000000000	0.357956650000000
0.750000000000000	0.453095650000000
1	0.507975650000000
1.25000000000000	0.542956375000000
1.50000000000000	0.563294800000000
1.75000000000000	0.577736625000000
2	0.588257350000000
2.25000000000000	0.596263075000000
2.50000000000000	0.601667500000000
2.75000000000000	0.607082325000000
3	0.610521100000000
3.25000000000000	0.614291300000000
3.50000000000000	0.617118300000000
3.75000000000000	0.619693175000000
4	0.621837250000000
4.25000000000000	0.623064525000000
4.50000000000000	0.627198200000000
4.75000000000000	0.627874325000000
5	0.630119175000000
};
\addlegendentry{MAF}


\addplot [color=color1, mark=o, mark options={solid}]
  table{%
0	0.388264250000000
0.250000000000000	0.391577200000000
0.500000000000000	0.388264050000000
0.750000000000000	0.394715800000000
1	0.391936200000000
1.25000000000000	0.382734000000000
1.50000000000000	0.389412500000000
1.75000000000000	0.393478450000000
2	0.384943200000000
2.25000000000000	0.388338700000000
2.50000000000000	0.393553950000000
2.75000000000000	0.389241800000000
3	0.389046250000000
3.25000000000000	0.385148550000000
3.50000000000000	0.391821900000000
3.75000000000000	0.389228500000000
4	0.388307150000000
4.25000000000000	0.392640850000000
4.50000000000000	0.388126500000000
4.75000000000000	0.387880900000000
5	0.388150200000000
};
\addlegendentry{\gls{zw}}


\addplot [color=color1, mark=triangle, mark options={solid}]
table{%
0	0.343233400000000
0.250000000000000	0.344454550000000
0.500000000000000	0.345286250000000
0.750000000000000	0.343764950000000
1	0.343794350000000
1.25000000000000	0.346464050000000
1.50000000000000	0.344042450000000
1.75000000000000	0.343073100000000
2	0.344435850000000
2.25000000000000	0.343706600000000
2.50000000000000	0.348319900000000
2.75000000000000	0.342503500000000
3	0.342683550000000
3.25000000000000	0.344850150000000
3.50000000000000	0.343590600000000
3.75000000000000	0.345113800000000
4	0.344726100000000
4.25000000000000	0.342424400000000
4.50000000000000	0.342598750000000
4.75000000000000	0.347811600000000
5	0.343512100000000
};
\addlegendentry{\gls{lzw}}

\addplot [color=color1, mark=x, mark options={solid}]  table{%
0	0.388467050000000
0.250000000000000	0.391563750000000
0.500000000000000	0.390153200000000
0.750000000000000	0.388716050000000
1	0.389410800000000
1.25000000000000	0.393493300000000
1.50000000000000	0.391244400000000
1.75000000000000	0.389429050000000
2	0.389426200000000
2.25000000000000	0.387119100000000
2.50000000000000	0.390578700000000
2.75000000000000	0.389324750000000
3	0.389138350000000
3.25000000000000	0.393147900000000
3.50000000000000	0.389171650000000
3.75000000000000	0.388354950000000
4	0.391191850000000
4.25000000000000	0.388183200000000
4.50000000000000	0.388012700000000
4.75000000000000	0.390175100000000
5	0.387777000000000
};
\addlegendentry{\gls{gzw}}

\addplot [color=color2, mark=o, mark options={solid}]
table{%\
0	0.170874300000000
0.250000000000000	0.171422050000000
0.500000000000000	0.168525350000000
0.750000000000000	0.169596250000000
1	0.167224050000000
1.25000000000000	0.169046850000000
1.50000000000000	0.168058150000000
1.75000000000000	0.167971700000000
2	0.170163400000000
2.25000000000000	0.168531300000000
2.50000000000000	0.168166600000000
2.75000000000000	0.166298450000000
3	0.168865900000000
3.25000000000000	0.168086400000000
3.50000000000000	0.169783050000000
3.75000000000000	0.167814350000000
4	0.167416350000000
4.25000000000000	0.168334700000000
4.50000000000000	0.169271500000000
4.75000000000000	0.168129300000000
5	0.167983000000000
};
\addlegendentry{\gls{delta}}


\addplot [color=color3, mark=x, mark options={solid}]
table{%\
0	0.171050750000000
0.250000000000000	0.170927450000000
0.500000000000000	0.169108850000000
0.750000000000000	0.168544600000000
1	0.167483150000000
1.25000000000000	0.168051150000000
1.50000000000000	0.168565000000000
1.75000000000000	0.166433650000000
2	0.169579850000000
2.25000000000000	0.167489150000000
2.50000000000000	0.170267200000000
2.75000000000000	0.169150150000000
3	0.169071600000000
3.25000000000000	0.169948700000000
3.50000000000000	0.169216450000000
3.75000000000000	0.167102350000000
4	0.167120050000000
4.25000000000000	0.167301300000000
4.50000000000000	0.166065850000000
4.75000000000000	0.167722050000000
5	0.168658550000000
};
\addlegendentry{\gls{delta}+}

\end{axis}
\end{tikzpicture}%


==> fig/feedback_noi_aoii0_rho30.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=4, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.98)}, anchor=north east},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=5,
xlabel={$\sigma_f$},
ymin=0,
ymax=0.3,
ylabel={Violation prob. $V(0)$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark options={solid}]
  table{%
0	0.142280125000000
0.250000000000000	0.142036550000000
0.500000000000000	0.142672875000000
0.750000000000000	0.142569250000000
1	0.142367675000000
1.25000000000000	0.142111225000000
1.50000000000000	0.141902975000000
1.75000000000000	0.142314675000000
2	0.142006250000000
2.25000000000000	0.142179575000000
2.50000000000000	0.142005400000000
2.75000000000000	0.142105650000000
3	0.142615150000000
3.25000000000000	0.142175650000000
3.50000000000000	0.142195375000000
3.75000000000000	0.142554775000000
4	0.142093775000000
4.25000000000000	0.142405875000000
4.50000000000000	0.142295950000000
4.75000000000000	0.142623075000000
5	0.142232000000000
};
\addlegendentry{RR}


\addplot [color=color0, mark=triangle, mark options={solid}]
table{%
0	0.137264375000000
0.250000000000000	0.149451800000000
0.500000000000000	0.240541800000000
0.750000000000000	0.318608925000000
1	0.368123275000000
1.25000000000000	0.401405325000000
1.50000000000000	0.422515750000000
1.75000000000000	0.440033450000000
2	0.451407750000000
2.25000000000000	0.459988925000000
2.50000000000000	0.469039050000000
2.75000000000000	0.475073025000000
3	0.479555100000000
3.25000000000000	0.485679800000000
3.50000000000000	0.489008700000000
3.75000000000000	0.492158200000000
4	0.495802900000000
4.25000000000000	0.499292575000000
4.50000000000000	0.501642575000000
4.75000000000000	0.503516075000000
5	0.506501775000000
};
\addlegendentry{MAF}


\addplot [color=color1, mark=o, mark options={solid}]
  table{%
0	0.135153000000000
0.250000000000000	0.132989700000000
0.500000000000000	0.138830000000000
0.750000000000000	0.134051600000000
1	0.133074100000000
1.25000000000000	0.134337450000000
1.50000000000000	0.136193100000000
1.75000000000000	0.127956400000000
2	0.134717850000000
2.25000000000000	0.131864600000000
2.50000000000000	0.127405500000000
2.75000000000000	0.133728750000000
3	0.133287950000000
3.25000000000000	0.137803750000000
3.50000000000000	0.126104850000000
3.75000000000000	0.143322300000000
4	0.131891000000000
4.25000000000000	0.128811050000000
4.50000000000000	0.125325800000000
4.75000000000000	0.132270150000000
5	0.129322050000000
};
\addlegendentry{\gls{zw}}


\addplot [color=color1, mark=triangle, mark options={solid}]
table{%
0	0.0786672500000000
0.250000000000000	0.0809302000000000
0.500000000000000	0.0762073499999999
0.750000000000000	0.0827574499999999
1	0.0848634500000001
1.25000000000000	0.0776829000000001
1.50000000000000	0.0828596499999998
1.75000000000000	0.0823966000000000
2	0.0774562000000002
2.25000000000000	0.0827595000000001
2.50000000000000	0.0801516500000000
2.75000000000000	0.0814050000000002
3	0.0822538999999999
3.25000000000000	0.0797592000000000
3.50000000000000	0.0795382500000000
3.75000000000000	0.0786314000000000
4	0.0811949999999999
4.25000000000000	0.0841265000000000
4.50000000000000	0.0819588500000001
4.75000000000000	0.0816301500000000
5	0.0811840000000000
};
\addlegendentry{\gls{lzw}}

\addplot [color=color1, mark=x, mark options={solid}]  table{%
0	0.118167300000000
0.250000000000000	0.125784750000000
0.500000000000000	0.117185000000000
0.750000000000000	0.120758650000000
1	0.121417200000000
1.25000000000000	0.123849500000000
1.50000000000000	0.122551150000000
1.75000000000000	0.120096550000000
2	0.119512650000000
2.25000000000000	0.125050600000000
2.50000000000000	0.123163000000000
2.75000000000000	0.121544350000000
3	0.123929150000000
3.25000000000000	0.119257350000000
3.50000000000000	0.119737650000000
3.75000000000000	0.121463050000000
4	0.123014150000000
4.25000000000000	0.121702350000000
4.50000000000000	0.125322550000000
4.75000000000000	0.123508250000000
5	0.124070850000000
};
\addlegendentry{\gls{gzw}}

\addplot [color=color2, mark=o, mark options={solid}]
table{%\
0	0.0332667500000000
0.250000000000000	0.0332289500000000
0.500000000000000	0.0330643000000002
0.750000000000000	0.0328801499999999
1	0.0331256999999999
1.25000000000000	0.0326561999999999
1.50000000000000	0.0332133500000000
1.75000000000000	0.0334534500000000
2	0.0337812000000001
2.25000000000000	0.0333297000000000
2.50000000000000	0.0331699500000000
2.75000000000000	0.0331891999999999
3	0.0333636500000000
3.25000000000000	0.0330419500000000
3.50000000000000	0.0332550000000000
3.75000000000000	0.0328950000000000
4	0.0328587499999999
4.25000000000000	0.0327546000000000
4.50000000000000	0.0331713500000002
4.75000000000000	0.0341694500000000
5	0.0337388499999999
};
\addlegendentry{\gls{delta}}


\addplot [color=color3, mark=x, mark options={solid}]
table{%\
0	0.0330677000000000
0.250000000000000	0.0327975999999999
0.500000000000000	0.0325413000000000
0.750000000000000	0.0329442000000000
1	0.0334802000000001
1.25000000000000	0.0331277999999998
1.50000000000000	0.0327028000000000
1.75000000000000	0.0330049500000000
2	0.0323293500000000
2.25000000000000	0.0333163500000000
2.50000000000000	0.0331854500000000
2.75000000000000	0.0334387999999999
3	0.0328727999999999
3.25000000000000	0.0337907000000000
3.50000000000000	0.0334893000000001
3.75000000000000	0.0328949999999999
4	0.0332137500000000
4.25000000000000	0.0333944500000001
4.50000000000000	0.0332385500000000
4.75000000000000	0.0327190999999999
5	0.0332319000000000
};
\addlegendentry{\gls{delta}+}

\end{axis}
\end{tikzpicture}%


==> fig/feedback_noi_aoii5.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=4, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.55)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=5,
xlabel={$\sigma_f$},
ymin=0,
ymax=0.3,
ylabel={Violation prob. $V(5)$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark options={solid}]
  table{%
0	0.135543350000000
0.250000000000000	0.135311200000000
0.500000000000000	0.135650550000000
0.750000000000000	0.135595600000000
1	0.135672300000000
1.25000000000000	0.135443200000000
1.50000000000000	0.135564550000000
1.75000000000000	0.135623900000000
2	0.135866100000000
2.25000000000000	0.135391850000000
2.50000000000000	0.135523700000000
2.75000000000000	0.135884650000000
3	0.135292900000000
3.25000000000000	0.135590500000000
3.50000000000000	0.135366600000000
3.75000000000000	0.135569100000000
4	0.135826850000000
4.25000000000000	0.136044950000000
4.50000000000000	0.135821650000000
4.75000000000000	0.135478050000000
5	0.135035750000000
};
\addlegendentry{RR}


\addplot [color=color0, mark=triangle, mark options={solid}]
table{%
0	0.128277725000000
0.250000000000000	0.146718725000000
0.500000000000000	0.282046050000000
0.750000000000000	0.387779900000000
1	0.449404650000000
1.25000000000000	0.488535275000000
1.50000000000000	0.511662900000000
1.75000000000000	0.527939000000000
2	0.539857950000000
2.25000000000000	0.548850400000000
2.50000000000000	0.554999200000000
2.75000000000000	0.561121200000000
3	0.565033650000000
3.25000000000000	0.569269350000000
3.50000000000000	0.572476550000000
3.75000000000000	0.575310300000000
4	0.577748600000000
4.25000000000000	0.579254175000000
4.50000000000000	0.583792300000000
4.75000000000000	0.584739925000000
5	0.587183825000000
};
\addlegendentry{MAF}


\addplot [color=color1, mark=o, mark options={solid}]
  table{%
0	0.323705600000000
0.250000000000000	0.327248750000000
0.500000000000000	0.323629950000000
0.750000000000000	0.330499300000000
1	0.327588200000000
1.25000000000000	0.317907050000000
1.50000000000000	0.324827950000000
1.75000000000000	0.329183550000000
2	0.320233650000000
2.25000000000000	0.323770650000000
2.50000000000000	0.329482400000000
2.75000000000000	0.324652850000000
3	0.324409850000000
3.25000000000000	0.320525950000000
3.50000000000000	0.327499750000000
3.75000000000000	0.324808900000000
4	0.323880750000000
4.25000000000000	0.328418850000000
4.50000000000000	0.323706050000000
4.75000000000000	0.323403800000000
5	0.323685600000000
};
\addlegendentry{\gls{zw}}


\addplot [color=color1, mark=triangle, mark options={solid}]
table{%
0	0.291409600000000
0.250000000000000	0.292556350000000
0.500000000000000	0.293295300000000
0.750000000000000	0.291856900000000
1	0.291918250000000
1.25000000000000	0.294433750000000
1.50000000000000	0.292215300000000
1.75000000000000	0.291035050000000
2	0.292497100000000
2.25000000000000	0.291816900000000
2.50000000000000	0.296308750000000
2.75000000000000	0.290540200000000
3	0.290870600000000
3.25000000000000	0.292952500000000
3.50000000000000	0.291871350000000
3.75000000000000	0.293201950000000
4	0.292453800000000
4.25000000000000	0.290532350000000
4.50000000000000	0.290669950000000
4.75000000000000	0.295986950000000
5	0.291504750000000
};
\addlegendentry{\gls{lzw}}

\addplot [color=color1, mark=x, mark options={solid}]  table{%
0	0.323700400000000
0.250000000000000	0.327073250000000
0.500000000000000	0.325496700000000
0.750000000000000	0.324023750000000
1	0.324817800000000
1.25000000000000	0.329009500000000
1.50000000000000	0.326586300000000
1.75000000000000	0.324747150000000
2	0.324648250000000
2.25000000000000	0.322406900000000
2.50000000000000	0.326059700000000
2.75000000000000	0.324647650000000
3	0.324459600000000
3.25000000000000	0.328573000000000
3.50000000000000	0.324385500000000
3.75000000000000	0.323691800000000
4	0.326628800000000
4.25000000000000	0.323422050000000
4.50000000000000	0.323323900000000
4.75000000000000	0.325406150000000
5	0.323090600000000
};
\addlegendentry{\gls{gzw}}

\addplot [color=color2, mark=o, mark options={solid}]
table{%\
0	0.0927998000000000
0.250000000000000	0.0933705000000000
0.500000000000000	0.0906912000000000
0.750000000000000	0.0914101500000001
1	0.0892146000000000
1.25000000000000	0.0908098500000000
1.50000000000000	0.0901354999999999
1.75000000000000	0.0898394000000001
2	0.0916763499999999
2.25000000000000	0.0901676999999999
2.50000000000000	0.0901010000000000
2.75000000000000	0.0886346500000002
3	0.0907889500000000
3.25000000000000	0.0898326000000000
3.50000000000000	0.0915313500000000
3.75000000000000	0.0896305000000000
4	0.0893586499999999
4.25000000000000	0.0899355999999999
4.50000000000000	0.0908300500000000
4.75000000000000	0.0899995000000000
5	0.0898269000000000
};
\addlegendentry{\gls{delta}}

\addplot [color=color3, mark=x, mark options={solid}]
table{%\
0	0.0926308500000002
0.250000000000000	0.0920788000000001
0.500000000000000	0.0906135000000000
0.750000000000000	0.0901225999999999
1	0.0889564500000000
1.25000000000000	0.0895394500000001
1.50000000000000	0.0901872500000002
1.75000000000000	0.0885140499999999
2	0.0908971500000002
2.25000000000000	0.0891409000000001
2.50000000000000	0.0911942000000000
2.75000000000000	0.0903669499999998
3	0.0906362500000001
3.25000000000000	0.0911000499999999
3.50000000000000	0.0904803000000001
3.75000000000000	0.0885821500000000
4	0.0885889000000000
4.25000000000000	0.0891808500000001
4.50000000000000	0.0878797500000000
4.75000000000000	0.0890861499999999
5	0.0901249000000001
};
\addlegendentry{\gls{delta}+}

\end{axis}
\end{tikzpicture}%


==> fig/feedback_noi_aoii5_rho30.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=4, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.98)}, anchor=north east},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=5,
xlabel={$\sigma_f$},
ymin=0,
ymax=0.3,
ylabel={Violation prob. $V(5)$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark options={solid}]
  table{%
0	0.0859992250000000
0.250000000000000	0.0858167000000001
0.500000000000000	0.0863007749999999
0.750000000000000	0.0862260250000000
1	0.0860575500000000
1.25000000000000	0.0858666750000000
1.50000000000000	0.0857131500000000
1.75000000000000	0.0860219500000000
2	0.0858264000000000
2.25000000000000	0.0859111500000001
2.50000000000000	0.0857872749999999
2.75000000000000	0.0858571750000001
3	0.0862913500000000
3.25000000000000	0.0859247249999999
3.50000000000000	0.0859816750000000
3.75000000000000	0.0861940999999998
4	0.0858640249999999
4.25000000000000	0.0860578000000000
4.50000000000000	0.0859969999999999
4.75000000000000	0.0862468750000001
5	0.0859257500000000
};
\addlegendentry{RR}


\addplot [color=color0, mark=triangle, mark options={solid}]
table{%
0	0.0806211500000000
0.250000000000000	0.0928820750000000
0.500000000000000	0.187270275000000
0.750000000000000	0.269989875000000
1	0.323089725000000
1.25000000000000	0.358660750000000
1.50000000000000	0.381538275000000
1.75000000000000	0.400146825000000
2	0.412588200000000
2.25000000000000	0.421754525000000
2.50000000000000	0.431440275000000
2.75000000000000	0.437954650000000
3	0.442793775000000
3.25000000000000	0.449266125000000
3.50000000000000	0.452977150000000
3.75000000000000	0.456419300000000
4	0.460269675000000
4.25000000000000	0.464084275000000
4.50000000000000	0.466673750000000
4.75000000000000	0.468754175000000
5	0.471971125000000
};
\addlegendentry{MAF}


\addplot [color=color1, mark=o, mark options={solid}]
  table{%
0	0.0919491000000001
0.250000000000000	0.0895718999999998
0.500000000000000	0.0956308000000000
0.750000000000000	0.0908109500000001
1	0.0897802000000001
1.25000000000000	0.0911564499999999
1.50000000000000	0.0929632500000001
1.75000000000000	0.0847040000000001
2	0.0914227999999999
2.25000000000000	0.0885846000000001
2.50000000000000	0.0837208999999999
2.75000000000000	0.0903081499999999
3	0.0900000999999999
3.25000000000000	0.0945190000000000
3.50000000000000	0.0825189500000000
3.75000000000000	0.100616400000000
4	0.0883786999999999
4.25000000000000	0.0854127500000000
4.50000000000000	0.0819003000000000
4.75000000000000	0.0887193500000000
5	0.0858627000000001
};
\addlegendentry{\gls{zw}}


\addplot [color=color1, mark=triangle, mark options={solid}]
table{%
0	0.0548877999999999
0.250000000000000	0.0567574500000000
0.500000000000000	0.0523214000000000
0.750000000000000	0.0586345000000001
1	0.0607996999999999
1.25000000000000	0.0540538500000001
1.50000000000000	0.0588577000000001
1.75000000000000	0.0580735500000000
2	0.0535129000000000
2.25000000000000	0.0585229999999999
2.50000000000000	0.0563274500000001
2.75000000000000	0.0575490500000000
3	0.0580880500000000
3.25000000000000	0.0558272500000000
3.50000000000000	0.0556010499999999
3.75000000000000	0.0547614999999999
4	0.0573384499999999
4.25000000000000	0.0598538000000001
4.50000000000000	0.0578924500000001
4.75000000000000	0.0574990000000000
5	0.0572854999999999
};
\addlegendentry{\gls{lzw}}

\addplot [color=color1, mark=x, mark options={solid}]  table{%
0	0.0839097499999999
0.250000000000000	0.0915783000000000
0.500000000000000	0.0831515500000001
0.750000000000000	0.0867665500000000
1	0.0872690999999999
1.25000000000000	0.0894428500000001
1.50000000000000	0.0881891499999999
1.75000000000000	0.0858745000000000
2	0.0853659000000001
2.25000000000000	0.0907283000000000
2.50000000000000	0.0889993999999998
2.75000000000000	0.0872373500000000
3	0.0895581500000000
3.25000000000000	0.0851009500000001
3.50000000000000	0.0858620500000001
3.75000000000000	0.0872544000000000
4	0.0887289000000000
4.25000000000000	0.0875084500000000
4.50000000000000	0.0909911500000001
4.75000000000000	0.0891515000000001
5	0.0899701500000001
};
\addlegendentry{\gls{gzw}}

\addplot [color=color2, mark=o, mark options={solid}]
table{%\
0	0.00875334999999999
0.250000000000000	0.00857039999999998
0.500000000000000	0.00849315000000006
0.750000000000000	0.00848910000000003
1	0.00849719999999998
1.25000000000000	0.00823995000000000
1.50000000000000	0.00860035000000003
1.75000000000000	0.00856690000000004
2	0.00888210000000012
2.25000000000000	0.00858884999999998
2.50000000000000	0.00867574999999998
2.75000000000000	0.00854815000000009
3	0.00861300000000009
3.25000000000000	0.00853075000000003
3.50000000000000	0.00876794999999986
3.75000000000000	0.00822185000000009
4	0.00831049999999989
4.25000000000000	0.00835050000000004
4.50000000000000	0.00853039999999994
4.75000000000000	0.00917820000000014
5	0.00881964999999996
};
\addlegendentry{\gls{delta}}

\addplot [color=color3, mark=x, mark options={solid}]
table{%\
0	0.00836440000000016
0.250000000000000	0.00818764999999999
0.500000000000000	0.00804004999999997
0.750000000000000	0.00832080000000002
1	0.00849905000000006
1.25000000000000	0.00828154999999997
1.50000000000000	0.00813730000000001
1.75000000000000	0.00816465000000011
2	0.00801194999999999
2.25000000000000	0.00853964999999990
2.50000000000000	0.00835700000000006
2.75000000000000	0.00853609999999994
3	0.00827449999999996
3.25000000000000	0.00874205000000017
3.50000000000000	0.00850005000000009
3.75000000000000	0.00828055000000005
4	0.00845505000000002
4.25000000000000	0.00844290000000003
4.50000000000000	0.00840289999999988
4.75000000000000	0.00823000000000007
5	0.00842875000000010
};
\addlegendentry{\gls{delta}+}

\end{axis}
\end{tikzpicture}%


==> fig/lambda_exp_aoii.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.559in,
at={(0.758in,0.488in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={System load},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Expected AoII},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.02	0.0773262799999999\\
0.04	0.154791079999999\\
0.06	0.22971877\\
0.08	0.304472475\\
0.1	0.378259795000001\\
0.12	0.45168449\\
0.14	0.524253865\\
0.16	0.59598897\\
0.18	0.66677497\\
0.2	0.735092105\\
0.22	0.803299365\\
0.24	0.87097474\\
0.26	0.94188294\\
0.28	1.004213555\\
0.3	1.07082437\\
0.32	1.134787275\\
0.34	1.19996104\\
0.36	1.26397546\\
0.38	1.3262555\\
0.4	1.388797075\\
0.42	1.449127545\\
0.44	1.50787793\\
0.46	1.567907995\\
0.48	1.628441455\\
0.5	1.68948224\\
0.52	1.74323403\\
0.54	1.79897821\\
0.56	1.85933938\\
0.58	1.91434088\\
0.6	1.970557325\\
0.62	2.026127795\\
0.64	2.07828671\\
0.66	2.13217164\\
0.68	2.1853868\\
0.7	2.239448305\\
0.72	2.291179585\\
0.74	2.340791465\\
0.76	2.38884129\\
0.78	2.44484864\\
0.8	2.49043491\\
};
\addlegendentry{RR}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.02	0.064108285\\
0.04	0.1275648\\
0.06	0.18960509\\
0.08	0.252618125\\
0.1	0.313484255\\
0.12	0.37486185\\
0.14	0.435554805\\
0.16	0.496290285\\
0.18	0.55522584\\
0.2	0.613646515\\
0.22	0.672826965\\
0.24	0.731506775\\
0.26	0.78685994\\
0.28	0.84455904\\
0.3	0.900554555\\
0.32	0.955616755\\
0.34	1.011736585\\
0.36	1.065565265\\
0.38	1.121663985\\
0.4	1.175515365\\
0.42	1.22696393\\
0.44	1.281713625\\
0.46	1.33397325\\
0.48	1.38655246\\
0.5	1.43690607\\
0.52	1.48720158\\
0.54	1.539681845\\
0.56	1.590245865\\
0.58	1.637140325\\
0.6	1.688733015\\
0.62	1.737092885\\
0.64	1.7855715\\
0.66	1.83354213\\
0.68	1.881734155\\
0.7	1.929123965\\
0.72	1.97401944\\
0.74	2.022037595\\
0.76	2.068111105\\
0.78	2.113308075\\
0.8	2.15833915\\
};
\addlegendentry{MAF}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.02	0.0034511850000003\\
0.04	0.0096056849999997\\
0.06	0.019158305\\
0.08	0.0314719099999998\\
0.1	0.0492721749999996\\
0.12	0.18304253\\
0.14	0.655744550000001\\
0.16	1.35854227\\
0.18	1.062550005\\
0.2	1.9292558\\
0.22	2.48496476\\
0.24	2.987743755\\
0.26	3.371494345\\
0.28	3.00583263\\
0.3	3.114392035\\
0.32	3.155851195\\
0.34	6.06389908\\
0.36	5.83111254\\
0.38	5.60292146\\
0.4	8.336694715\\
0.42	7.75506748\\
0.44	10.766538945\\
0.46	9.7787444\\
0.48	12.974487965\\
0.5	11.381347765\\
0.52	14.072437845\\
0.54	12.75939741\\
0.56	15.11041743\\
0.58	17.492905855\\
0.6	15.401077645\\
0.62	17.366172145\\
0.64	19.45871787\\
0.66	21.32694433\\
0.68	18.900161705\\
0.7	20.343079325\\
0.72	22.01775144\\
0.74	23.53062939\\
0.76	25.03743278\\
0.78	26.465197065\\
0.8	23.34217263\\
};
\addlegendentry{ZW}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.02	0.000542065000000203\\
0.04	0.00192889500000015\\
0.06	0.00460852000000034\\
0.08	0.00932293500000025\\
0.1	0.0156915199999997\\
0.12	0.0914854199999995\\
0.14	0.50101694\\
0.16	0.1527868\\
0.18	0.291297995\\
0.2	0.213932245\\
0.22	0.431719125\\
0.24	0.68600929\\
0.26	0.94617904\\
0.28	1.22863121\\
0.3	1.5318088\\
0.32	1.940170525\\
0.34	2.36904672\\
0.36	3.792646255\\
0.38	4.182378115\\
0.4	4.852225145\\
0.42	5.384985555\\
0.44	7.086076145\\
0.46	7.502724445\\
0.48	9.565405835\\
0.5	9.800381805\\
0.52	11.791350265\\
0.54	11.76576848\\
0.56	13.4983903\\
0.58	15.321024685\\
0.6	14.99071233\\
0.62	16.546534825\\
0.64	18.028940765\\
0.66	19.640116205\\
0.68	20.98300206\\
0.7	20.1780227\\
0.72	21.41015553\\
0.74	22.57976163\\
0.76	23.83354701\\
0.78	24.8559635\\
0.8	25.901339555\\
};
\addlegendentry{ZWL}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.02	0.000452275000000002\\
0.04	0.00152170999999979\\
0.06	0.00349587000000007\\
0.08	0.00760955500000016\\
0.1	0.0135578450000002\\
0.12	0.0245109549999999\\
0.14	0.050090005\\
0.16	0.200647115\\
0.18	0.28473833\\
0.2	0.310810829999999\\
0.22	0.540025635\\
0.24	0.941311165\\
0.26	1.51848449\\
0.28	2.060381585\\
0.3	2.668469195\\
0.32	3.18248823\\
0.34	3.829787975\\
0.36	4.45379849\\
0.38	5.013239235\\
0.4	6.37016916\\
0.42	6.839069525\\
0.44	8.43363522\\
0.46	8.881250155\\
0.48	10.340907035\\
0.5	10.749762095\\
0.52	11.793313315\\
0.54	13.207990085\\
0.56	13.266699425\\
0.58	14.46773354\\
0.6	15.536808215\\
0.62	17.20409636\\
0.64	16.79231258\\
0.66	18.177593185\\
0.68	18.87282284\\
0.7	20.226384585\\
0.72	20.66728684\\
0.74	20.577553475\\
0.76	21.68570565\\
0.78	22.00913399\\
0.8	23.00955813\\
};
\addlegendentry{ZWG}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.02	0.000166754999999852\\
0.04	0.000527095000000033\\
0.06	0.00120874000000026\\
0.08	0.00214155999999976\\
0.1	0.00350713000000002\\
0.12	0.00563954500000019\\
0.14	0.00833190500000014\\
0.16	0.012174975\\
0.18	0.0170477549999998\\
0.2	0.0240742650000002\\
0.22	0.0332208949999998\\
0.24	0.0467035049999996\\
0.26	0.0633341350000001\\
0.28	0.451037339999999\\
0.3	0.116291975\\
0.32	0.159333944999999\\
0.34	0.214768275\\
0.36	0.248735215\\
0.38	0.323842965\\
0.4	0.418951175\\
0.42	0.54317052\\
0.44	0.692500185\\
0.46	0.871231785\\
0.48	1.097279095\\
0.5	1.3507977\\
0.52	1.780757275\\
0.54	1.998880905\\
0.56	2.38691063\\
0.58	2.80953478\\
0.6	3.298857485\\
0.62	3.78906139\\
0.64	4.338157395\\
0.66	4.88048362\\
0.68	5.530109405\\
0.7	6.169980015\\
0.72	6.838746445\\
0.74	7.697328375\\
0.76	8.32492523\\
0.78	9.09104666\\
0.8	9.92997379\\
};
\addlegendentry{DELTA (pess.)}

\end{axis}
\end{tikzpicture}%

==> fig/lambda_violation_aoii0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.01, 0.98)}, anchor=north west},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=0.6,
xlabel={System load $\rho$},
ymin=0,
ymax=0.3,
ylabel={Violation prob. $V(0)$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
0.0200000000000000	0.0103057000000000
0.0400000000000000	0.0207385000000000
0.0600000000000000	0.0308662500000000
0.0800000000000000	0.0410045000000000
0.100000000000000	0.0510455500000000
0.120000000000000	0.0606614000000000
0.140000000000000	0.0702476000000000
0.160000000000000	0.0797192500000000
0.180000000000000	0.0889897500000000
0.200000000000000	0.0979390500000000
0.220000000000000	0.107428600000000
0.240000000000000	0.116078200000000
0.260000000000000	0.125023200000000
0.280000000000000	0.133927700000000
0.300000000000000	0.142228250000000
0.320000000000000	0.150828000000000
0.340000000000000	0.159182550000000
0.360000000000000	0.166169550000000
0.380000000000000	0.174928150000000
0.400000000000000	0.183215250000000
0.420000000000000	0.191219650000000
0.440000000000000	0.199286850000000
0.460000000000000	0.206557400000000
0.480000000000000	0.214111500000000
0.500000000000000	0.221383300000000
0.520000000000000	0.229170750000000
0.540000000000000	0.236304800000000
0.560000000000000	0.243288750000000
0.580000000000000	0.250571050000000
0.600000000000000	0.257078450000000
};
\addlegendentry{RR}

\addplot [color=color0,mark=triangle, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
0.0200000000000000	0.00986204999999996
0.0400000000000000	0.0199148000000000
0.0600000000000000	0.0298164000000000
0.0800000000000000	0.0393497500000000
0.100000000000000	0.0485544999999999
0.120000000000000	0.0579688000000000
0.140000000000000	0.0673507500000000
0.160000000000000	0.0763768500000001
0.180000000000000	0.0855437500000000
0.200000000000000	0.0946605500000000
0.220000000000000	0.103430250000000
0.240000000000000	0.111920700000000
0.260000000000000	0.120474600000000
0.280000000000000	0.128919400000000
0.300000000000000	0.137848600000000
0.320000000000000	0.145500300000000
0.340000000000000	0.153718000000000
0.360000000000000	0.161404750000000
0.380000000000000	0.168951000000000
0.400000000000000	0.177466700000000
0.420000000000000	0.185239200000000
0.440000000000000	0.192801400000000
0.460000000000000	0.200702400000000
0.480000000000000	0.207877600000000
0.500000000000000	0.215416300000000
0.520000000000000	0.222236700000000
0.540000000000000	0.229946000000000
0.560000000000000	0.237039600000000
0.580000000000000	0.243728500000000
0.600000000000000	0.251343200000000
};
\addlegendentry{MAF}

\addplot [color=color1,mark=o, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
0.0200000000000000	0.00139655000000005
0.0400000000000000	0.00344135000000001
0.0600000000000000	0.00601759999999996
0.0800000000000000	0.00912080000000004
0.100000000000000	0.0129763000000001
0.120000000000000	0.0175378500000000
0.140000000000000	0.0249129500000000
0.160000000000000	0.0320735000000000
0.180000000000000	0.0347787500000000
0.200000000000000	0.0619064499999999
0.220000000000000	0.0684920999999999
0.240000000000000	0.0817037500000000
0.260000000000000	0.103632800000000
0.280000000000000	0.119524100000000
0.300000000000000	0.130728350000000
0.320000000000000	0.147449050000000
0.340000000000000	0.192993350000000
0.360000000000000	0.204776050000000
0.380000000000000	0.227428350000000
0.400000000000000	0.272801650000000
0.420000000000000	0.290590450000000
0.440000000000000	0.341472850000000
0.460000000000000	0.342177800000000
0.480000000000000	0.394489500000000
0.500000000000000	0.393587650000000
0.520000000000000	0.433806100000000
0.540000000000000	0.429733500000000
0.560000000000000	0.459520750000000
0.580000000000000	0.499249750000000
0.600000000000000	0.485240850000000
};
\addlegendentry{\gls{zw}}

\addplot [color=color1,mark=triangle, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
0.0200000000000000	0.000183750000000038
0.0400000000000000	0.000590300000000044
0.0600000000000000	0.00121649999999995
0.0800000000000000	0.00213160000000001
0.100000000000000	0.00344820000000001
0.120000000000000	0.00520039999999999
0.140000000000000	0.00745425000000000
0.160000000000000	0.0151197500000000
0.180000000000000	0.0155092000000000
0.200000000000000	0.0226592000000000
0.220000000000000	0.0278130500000000
0.240000000000000	0.0405695500000000
0.260000000000000	0.0502631500000000
0.280000000000000	0.0632601000000000
0.300000000000000	0.0791599000000000
0.320000000000000	0.0982558000000000
0.340000000000000	0.118122900000000
0.360000000000000	0.156977050000000
0.380000000000000	0.177403250000000
0.400000000000000	0.201041200000000
0.420000000000000	0.224913300000000
0.440000000000000	0.269747050000000
0.460000000000000	0.288134800000000
0.480000000000000	0.328694250000000
0.500000000000000	0.341901100000000
0.520000000000000	0.374909150000000
0.540000000000000	0.391922250000000
0.560000000000000	0.421625500000000
0.580000000000000	0.451887250000000
0.600000000000000	0.452006150000000
};
\addlegendentry{LZW}

\addplot [color=color1,mark=x, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
0.0200000000000000	0.000193749999999993
0.0400000000000000	0.000557049999999948
0.0600000000000000	0.00111220000000001
0.0800000000000000	0.00198915000000000
0.100000000000000	0.00330995000000001
0.120000000000000	0.00499919999999998
0.140000000000000	0.00769699999999995
0.160000000000000	0.0193836500000000
0.180000000000000	0.0179842000000000
0.200000000000000	0.0250275000000000
0.220000000000000	0.0397170000000000
0.240000000000000	0.0531536000000000
0.260000000000000	0.0719244000000000
0.280000000000000	0.0923805000000000
0.300000000000000	0.124887950000000
0.320000000000000	0.147972100000000
0.340000000000000	0.170150300000000
0.360000000000000	0.194810900000000
0.380000000000000	0.223950700000000
0.400000000000000	0.259651100000000
0.420000000000000	0.280576300000000
0.440000000000000	0.323978850000000
0.460000000000000	0.338535700000000
0.480000000000000	0.368673800000000
0.500000000000000	0.390418150000000
0.520000000000000	0.411967500000000
0.540000000000000	0.441770450000000
0.560000000000000	0.455293200000000
0.580000000000000	0.473406050000000
0.600000000000000	0.493328900000000
};
\addlegendentry{GZW}

\addplot [color=color2,mark=o, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
0.0200000000000000	0.000141900000000028
0.0400000000000000	0.000419399999999959
0.0600000000000000	0.000841450000000021
0.0800000000000000	0.00145945000000003
0.100000000000000	0.00215430000000005
0.120000000000000	0.00312829999999997
0.140000000000000	0.00449814999999998
0.160000000000000	0.00595245000000000
0.180000000000000	0.00793880000000002
0.200000000000000	0.0104302500000000
0.220000000000000	0.0133171500000000
0.240000000000000	0.0167503500000000
0.260000000000000	0.0215596500000000
0.280000000000000	0.0263292000000001
0.300000000000000	0.0327641000000000
0.320000000000000	0.0402498500000000
0.340000000000000	0.0508616500000000
0.360000000000000	0.0577197000000000
0.380000000000000	0.0683996000000000
0.400000000000000	0.0831827500000000
0.420000000000000	0.0993883000000000
0.440000000000000	0.116171000000000
0.460000000000000	0.136545650000000
0.480000000000000	0.160203150000000
0.500000000000000	0.187264900000000
0.520000000000000	0.209302650000000
0.540000000000000	0.236471650000000
0.560000000000000	0.262858150000000
0.580000000000000	0.290180200000000
0.600000000000000	0.322620250000000
};
\addlegendentry{DELTA (pess.)}

\addplot [color=color2,mark=triangle, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
0.0200000000000000	0.000136200000000031
0.0400000000000000	0.000420349999999958
0.0600000000000000	0.000861850000000053
0.0800000000000000	0.00148150000000002
0.100000000000000	0.00222020000000001
0.120000000000000	0.00314484999999998
0.140000000000000	0.00443075000000004
0.160000000000000	0.00614809999999999
0.180000000000000	0.00795824999999995
0.200000000000000	0.0102901500000000
0.220000000000000	0.0131490500000000
0.240000000000000	0.0166952500000001
0.260000000000000	0.0212489000000000
0.280000000000000	0.0262107000000000
0.300000000000000	0.0324762500000000
0.320000000000000	0.0396758500000000
0.340000000000000	0.0485015500000000
0.360000000000000	0.0574649500000000
0.380000000000000	0.0697376000000000
0.400000000000000	0.0823832500000000
0.420000000000000	0.0984690000000000
0.440000000000000	0.116432750000000
0.460000000000000	0.136716900000000
0.480000000000000	0.159001150000000
0.500000000000000	0.182818050000000
0.520000000000000	0.205699850000000
0.540000000000000	0.227138350000000
0.560000000000000	0.254072750000000
0.580000000000000	0.283340550000000
0.600000000000000	0.310661500000000
};
\addlegendentry{DELTA (opt.)}

\addplot [color=color2,mark=x, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
0.0200000000000000	0.000138850000000024
0.0400000000000000	0.000451800000000002
0.0600000000000000	0.000879900000000045
0.0800000000000000	0.00150634999999999
0.100000000000000	0.00235520000000000
0.120000000000000	0.00344475000000000
0.140000000000000	0.00474699999999995
0.160000000000000	0.00643740000000004
0.180000000000000	0.00838369999999999
0.200000000000000	0.0107969500000000
0.220000000000000	0.0139403500000000
0.240000000000000	0.0172951500000000
0.260000000000000	0.0216581500000000
0.280000000000000	0.0270475000000000
0.300000000000000	0.0327917000000000
0.320000000000000	0.0405097000000000
0.340000000000000	0.0489267000000000
0.360000000000000	0.0581215500000000
0.380000000000000	0.0697890000000000
0.400000000000000	0.0829038000000000
0.420000000000000	0.0984472000000000
0.440000000000000	0.114252000000000
0.460000000000000	0.132730050000000
0.480000000000000	0.154522700000000
0.500000000000000	0.176019000000000
0.520000000000000	0.204610200000000
0.540000000000000	0.222739950000000
0.560000000000000	0.247814650000000
0.580000000000000	0.283784350000000
0.600000000000000	0.296058550000000
};
\addlegendentry{DELTA (fixed)}

\addplot [color=color3,mark=x, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
0.0200000000000000	0.000136400000000037
0.0400000000000000	0.000434299999999999
0.0600000000000000	0.000873750000000007
0.0800000000000000	0.00149529999999998
0.100000000000000	0.00231689999999996
0.120000000000000	0.00338360000000004
0.140000000000000	0.00474909999999995
0.160000000000000	0.00624360000000002
0.180000000000000	0.00847850000000006
0.200000000000000	0.0108999500000000
0.220000000000000	0.0137334000000000
0.240000000000000	0.0173251000000000
0.260000000000000	0.0216574000000001
0.280000000000000	0.0273069500000001
0.300000000000000	0.0332544500000000
0.320000000000000	0.0396795000000000
0.340000000000000	0.0478735500000000
0.360000000000000	0.0569708500000000
0.380000000000000	0.0694745500000000
0.400000000000000	0.0818164500000000
0.420000000000000	0.0976947000000000
0.440000000000000	0.113180250000000
0.460000000000000	0.130445650000000
0.480000000000000	0.151450350000000
0.500000000000000	0.171949350000000
0.520000000000000	0.195135700000000
0.540000000000000	0.214193350000000
0.560000000000000	0.238279950000000
0.580000000000000	0.263230200000000
0.600000000000000	0.283133300000000
};
\addlegendentry{DELTA+ (fixed)}


\end{axis}
\end{tikzpicture}%


==> fig/lambda_violation_aoii5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\tiny, at={(0.01, 0.98)}, anchor=north west},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=0.6,
xlabel={System load $\rho$},
ymin=0,
ymax=0.3,
ylabel={Violation prob. $V(5)$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
0.0200000000000000	0.00609895000000005
0.0400000000000000	0.0123380500000000
0.0600000000000000	0.0184058499999999
0.0800000000000000	0.0244490000000001
0.100000000000000	0.0305345000000000
0.120000000000000	0.0363072500000000
0.140000000000000	0.0420935000000000
0.160000000000000	0.0477299000000000
0.180000000000000	0.0533887000000000
0.200000000000000	0.0589235000000000
0.220000000000000	0.0646352500000000
0.240000000000000	0.0698365000000000
0.260000000000000	0.0753061000000000
0.280000000000000	0.0809518000000000
0.300000000000000	0.0859885000000000
0.320000000000000	0.0912853000000000
0.340000000000000	0.0964374500000000
0.360000000000000	0.100626550000000
0.380000000000000	0.106150350000000
0.400000000000000	0.111475550000000
0.420000000000000	0.116449550000000
0.440000000000000	0.121514100000000
0.460000000000000	0.126116750000000
0.480000000000000	0.130842950000000
0.500000000000000	0.135414100000000
0.520000000000000	0.140224550000000
0.540000000000000	0.144800650000000
0.560000000000000	0.149274650000000
0.580000000000000	0.153987100000000
0.600000000000000	0.158087200000000
};
\addlegendentry{RR}

\addplot [color=color0,mark=triangle, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
0.0200000000000000	0.00565905000000000
0.0400000000000000	0.0114802500000000
0.0600000000000000	0.0171649500000000
0.0800000000000000	0.0227450500000000
0.100000000000000	0.0280788500000000
0.120000000000000	0.0335529500000000
0.140000000000000	0.0390556500000000
0.160000000000000	0.0444016500000000
0.180000000000000	0.0497631000000000
0.200000000000000	0.0552337000000001
0.220000000000000	0.0604309500000000
0.240000000000000	0.0654602500000000
0.260000000000000	0.0705954000000000
0.280000000000000	0.0756281500000000
0.300000000000000	0.0810433000000000
0.320000000000000	0.0855528500000000
0.340000000000000	0.0905509500000000
0.360000000000000	0.0951833000000000
0.380000000000000	0.0997760000000000
0.400000000000000	0.104985700000000
0.420000000000000	0.109813550000000
0.440000000000000	0.114523400000000
0.460000000000000	0.119421750000000
0.480000000000000	0.123749900000000
0.500000000000000	0.128393550000000
0.520000000000000	0.132710600000000
0.540000000000000	0.137458350000000
0.560000000000000	0.141889650000000
0.580000000000000	0.146175700000000
0.600000000000000	0.150924600000000
};
\addlegendentry{MAF}

\addplot [color=color1,mark=o, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
0.0200000000000000	9.93999999999717e-05
0.0400000000000000	0.000385900000000050
0.0600000000000000	0.000868300000000044
0.0800000000000000	0.00162994999999999
0.100000000000000	0.00284284999999995
0.120000000000000	0.00440505000000002
0.140000000000000	0.00915829999999995
0.160000000000000	0.0131062500000000
0.180000000000000	0.0124341500000000
0.200000000000000	0.0366598000000000
0.220000000000000	0.0396812500000000
0.240000000000000	0.0583210500000000
0.260000000000000	0.0677005500000000
0.280000000000000	0.0800592500000000
0.300000000000000	0.0874597500000000
0.320000000000000	0.100328250000000
0.340000000000000	0.144350150000000
0.360000000000000	0.152398600000000
0.380000000000000	0.169959150000000
0.400000000000000	0.216715900000000
0.420000000000000	0.231538650000000
0.440000000000000	0.279643700000000
0.460000000000000	0.288558800000000
0.480000000000000	0.333559500000000
0.500000000000000	0.329372350000000
0.520000000000000	0.370773900000000
0.540000000000000	0.362967700000000
0.560000000000000	0.393553450000000
0.580000000000000	0.434959250000000
0.600000000000000	0.416922850000000
};
\addlegendentry{ZW}

\addplot [color=color1,mark=triangle, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
0.0200000000000000	1.98000000000143e-05
0.0400000000000000	9.76000000000310e-05
0.0600000000000000	0.000234500000000026
0.0800000000000000	0.000556400000000012
0.100000000000000	0.000922050000000008
0.120000000000000	0.00178889999999998
0.140000000000000	0.00276955000000001
0.160000000000000	0.00426680000000002
0.180000000000000	0.00665534999999995
0.200000000000000	0.0113855500000000
0.220000000000000	0.0157039500000000
0.240000000000000	0.0277178000000000
0.260000000000000	0.0321432000000000
0.280000000000000	0.0428222500000000
0.300000000000000	0.0572570000000000
0.320000000000000	0.0690636500000000
0.340000000000000	0.0899885000000000
0.360000000000000	0.118648200000000
0.380000000000000	0.138496250000000
0.400000000000000	0.160452450000000
0.420000000000000	0.179409350000000
0.440000000000000	0.222097000000000
0.460000000000000	0.239444200000000
0.480000000000000	0.277451350000000
0.500000000000000	0.292443450000000
0.520000000000000	0.325066550000000
0.540000000000000	0.336608650000000
0.560000000000000	0.366670650000000
0.580000000000000	0.401862700000000
0.600000000000000	0.399556300000000
};
\addlegendentry{LZW}

\addplot [color=color1,mark=x, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
0.0200000000000000	1.39000000000111e-05
0.0400000000000000	6.32999999999884e-05
0.0600000000000000	0.000164900000000023
0.0800000000000000	0.000394200000000011
0.100000000000000	0.000807549999999990
0.120000000000000	0.00142229999999999
0.140000000000000	0.00264755000000005
0.160000000000000	0.0125675500000000
0.180000000000000	0.00898429999999995
0.200000000000000	0.0131585000000000
0.220000000000000	0.0242684000000000
0.240000000000000	0.0335611000000000
0.260000000000000	0.0477463000000000
0.280000000000000	0.0633566500000000
0.300000000000000	0.0906239500000000
0.320000000000000	0.108771200000000
0.340000000000000	0.126471850000000
0.360000000000000	0.146931600000000
0.380000000000000	0.172012050000000
0.400000000000000	0.204854900000000
0.420000000000000	0.222615150000000
0.440000000000000	0.264914200000000
0.460000000000000	0.276647400000000
0.480000000000000	0.305750800000000
0.500000000000000	0.325790500000000
0.520000000000000	0.346417250000000
0.540000000000000	0.375973050000000
0.560000000000000	0.387964900000000
0.580000000000000	0.405786050000000
0.600000000000000	0.425463800000000
};
\addlegendentry{GZW}

\addplot [color=color2,mark=o, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
0.0200000000000000	1.34000000000523e-05
0.0400000000000000	3.86500000000289e-05
0.0600000000000000	6.78499999999804e-05
0.0800000000000000	0.000141150000000034
0.100000000000000	0.000210299999999997
0.120000000000000	0.000323450000000003
0.140000000000000	0.000575600000000009
0.160000000000000	0.000805049999999974
0.180000000000000	0.00124184999999999
0.200000000000000	0.00183454999999999
0.220000000000000	0.00270075000000003
0.240000000000000	0.00375285000000003
0.260000000000000	0.00550349999999999
0.280000000000000	0.00735359999999996
0.300000000000000	0.0102513000000000
0.320000000000000	0.0137155500000000
0.340000000000000	0.0194313000000000
0.360000000000000	0.0213562500000000
0.380000000000000	0.0270271000000000
0.400000000000000	0.0360181000000001
0.420000000000000	0.0462429500000000
0.440000000000000	0.0573407000000000
0.460000000000000	0.0717442500000000
0.480000000000000	0.0894062500000000
0.500000000000000	0.111668450000000
0.520000000000000	0.128127500000000
0.540000000000000	0.151302150000000
0.560000000000000	0.174095800000000
0.580000000000000	0.198955450000000
0.600000000000000	0.229248150000000
};
\addlegendentry{DELTA (pess.)}


\addplot [color=color2,mark=triangle, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
0.0200000000000000	9.24999999996068e-06
0.0400000000000000	3.05499999999626e-05
0.0600000000000000	7.02000000000203e-05
0.0800000000000000	0.000121750000000032
0.100000000000000	0.000220099999999945
0.120000000000000	0.000359650000000045
0.140000000000000	0.000525099999999945
0.160000000000000	0.000873499999999972
0.180000000000000	0.00121965000000002
0.200000000000000	0.00184609999999996
0.220000000000000	0.00265190000000004
0.240000000000000	0.00376085000000004
0.260000000000000	0.00541645000000002
0.280000000000000	0.00730960000000003
0.300000000000000	0.0100017000000000
0.320000000000000	0.0124680000000000
0.340000000000000	0.0166363000000001
0.360000000000000	0.0211227500000000
0.380000000000000	0.0278973000000000
0.400000000000000	0.0350856500000000
0.420000000000000	0.0451888000000000
0.440000000000000	0.0571622500000000
0.460000000000000	0.0714773000000000
0.480000000000000	0.0880178000000000
0.500000000000000	0.106026600000000
0.520000000000000	0.124648050000000
0.540000000000000	0.141071700000000
0.560000000000000	0.164538350000000
0.580000000000000	0.191319650000000
0.600000000000000	0.216547200000000
};
\addlegendentry{DELTA (opt.)}


\addplot [color=color2,mark=x, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
0.0200000000000000	1.11000000000416e-05
0.0400000000000000	3.26499999999674e-05
0.0600000000000000	6.08500000000012e-05
0.0800000000000000	0.000123600000000002
0.100000000000000	0.000211300000000025
0.120000000000000	0.000336499999999962
0.140000000000000	0.000521600000000011
0.160000000000000	0.000802599999999987
0.180000000000000	0.00113434999999995
0.200000000000000	0.00161434999999999
0.220000000000000	0.00242284999999998
0.240000000000000	0.00325264999999997
0.260000000000000	0.00458325000000004
0.280000000000000	0.00648789999999999
0.300000000000000	0.00847385000000001
0.320000000000000	0.0117709000000000
0.340000000000000	0.0156089500000000
0.360000000000000	0.0198321000000000
0.380000000000000	0.0261622500000001
0.400000000000000	0.0332466000000000
0.420000000000000	0.0428854000000000
0.440000000000000	0.0530286500000000
0.460000000000000	0.0654113000000000
0.480000000000000	0.0814265500000000
0.500000000000000	0.0977928000000000
0.520000000000000	0.121976800000000
0.540000000000000	0.135406200000000
0.560000000000000	0.157024450000000
0.580000000000000	0.191295050000000
0.600000000000000	0.199990100000000
};
\addlegendentry{DELTA (fixed)}

\addplot [color=color3,mark=x, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
0.0200000000000000	2.64999999999294e-06
0.0400000000000000	1.68999999999864e-05
0.0600000000000000	3.81999999999882e-05
0.0800000000000000	8.38499999999964e-05
0.100000000000000	0.000169850000000027
0.120000000000000	0.000275350000000008
0.140000000000000	0.000475549999999991
0.160000000000000	0.000675699999999946
0.180000000000000	0.00105429999999995
0.200000000000000	0.00157169999999995
0.220000000000000	0.00221550000000004
0.240000000000000	0.00310420000000000
0.260000000000000	0.00444855000000000
0.280000000000000	0.00632224999999997
0.300000000000000	0.00849100000000003
0.320000000000000	0.0108236500000000
0.340000000000000	0.0144830000000000
0.360000000000000	0.0188500500000000
0.380000000000000	0.0251793500000000
0.400000000000000	0.0320718500000000
0.420000000000000	0.0414821000000000
0.440000000000000	0.0512902500000000
0.460000000000000	0.0629981000000000
0.480000000000000	0.0779593500000000
0.500000000000000	0.0929377500000000
0.520000000000000	0.111163500000000
0.540000000000000	0.126303000000000
0.560000000000000	0.146309150000000
0.580000000000000	0.168284800000000
0.600000000000000	0.185334400000000
};
\addlegendentry{DELTA+ (fixed)}

\end{axis}
\end{tikzpicture}%


==> fig/markov_model.tex <==
\begin{tikzpicture}[->, shorten >=2pt, line width=0.5 pt, node distance =1 cm]
                        ]

\node (cr0) [circle,draw,minimum height=1.2cm] {\footnotesize CR$(0)$};
\node (cr1) [circle,draw,minimum height=1.2cm,right=2cm of cr0] {\footnotesize CR$(1)$};
\node (cr2)  [circle,draw,minimum height=1.2cm,right=2cm of cr1] {\footnotesize CR$(2)$};
\node (cr3)  [circle,draw,minimum height=1.2cm,right=2cm of cr2] {\footnotesize CR$(3)$};
\node (cr4)  [circle,draw,minimum height=1.2cm,right=2cm of cr3] {\footnotesize CR$(4)$};

\node (zw) [circle,draw,minimum height=1.2cm,below=4cm of cr0] {\footnotesize ZW};
\node (bt1)  [circle,draw,minimum height=1.2cm,right=2cm of zw] {\footnotesize BT$(1)$};
\node (bt2)  [circle,draw,minimum height=1.2cm,right=2cm of bt1] {\footnotesize BT$(2)$};
\node (bt3)  [circle,draw,minimum height=1.2cm,right=2cm of bt2] {\footnotesize BT$(3)$};
\node (bt4)  [circle,draw,minimum height=1.2cm,right=2cm of bt3] {\footnotesize BT$(4)$};





\path (bt2) edge  [bend left] node [below]{\scriptsize $1-\xi(2)$} (zw);
\path (bt3) edge  [bend left] node [below]{\scriptsize $1-\xi(3)$} (bt1);
\path (bt4) edge  [bend left] node [below]{\scriptsize $1-\xi(4)$} (bt2);

\path (bt1) edge  [bend left] node [above]{\scriptsize $1-\xi(1)$} (zw);
\path (zw) edge node [left, very near start]{\scriptsize $1$} (cr0);



\path (bt1) edge [bend left=10] node [left, very near start]{\scriptsize $\xi(1)$} (cr0);
\path (bt2) edge [bend left] node [below, very near start]{\scriptsize $\xi(2)$} (cr0);
\path (bt3) edge [bend right=7] node [left, very near start]{\scriptsize $\xi(3)$} (cr1);
\path (bt4) edge [bend right=15] node [right,near end]{\scriptsize $\xi(4)$} (cr2);

\path (cr4) edge node [right,near end]{\scriptsize $1$} (bt4);

\path (cr0) edge [bend right=15] node [right, near start]{\scriptsize $\zeta_0(2)$} (bt2);
\path (cr0) edge [bend right=7]  node [right, very near start]{\scriptsize $\,\zeta_0(3)$} (bt3);\
\path (cr0) edge  (bt4);
\node (l1) at(1.6,-0.1) {\scriptsize $1\!-\!\zeta_0(2)\!-\!\zeta_0(3)$};

\path (cr1) edge [bend right=15] node [right, very near start]{\scriptsize $\zeta_1(2)$} (bt3);
\path (cr1) edge [bend left=5] node [right, very near start]{\scriptsize $1-\zeta_1(2)$} (bt4);

\path (cr2) edge node [right, near start]{\scriptsize $1$} (bt4);

\path (cr3) edge [bend left=15] node [right]{\scriptsize $1$} (bt4);


\end{tikzpicture}

==> fig/markov_small.tex <==
\begin{tikzpicture}[->, shorten >=2pt, line width=0.5 pt, node distance =1 cm]
                        ]

\node (cr0) [circle,draw,minimum height=1.1cm] {\scriptsize CR$(0)$};
\node (cr1) [circle,draw,minimum height=1.1cm,right=0.75cm of cr0] {\scriptsize CR$(1)$};
\node (cr2)  [circle,draw,minimum height=1.1cm,right=0.75cm of cr1] {\scriptsize CR$(2)$};
\node (cr3)  [circle,draw,minimum height=1.1cm,right=0.75cm of cr2] {\scriptsize CR$(3)$};
\node (cr4)  [circle,draw,minimum height=1.1cm,right=0.75cm of cr3] {\scriptsize CR$(4)$};

\node (zw) [circle,draw,minimum height=1.1cm,below=3cm of cr0] {\scriptsize ZW};
\node (bt1)  [circle,draw,minimum height=1.1cm,right=0.75cm of zw] {\scriptsize BT$(1)$};
\node (bt2)  [circle,draw,minimum height=1.1cm,right=0.75cm of bt1] {\scriptsize BT$(2)$};
\node (bt3)  [circle,draw,minimum height=1.1cm,right=0.75cm of bt2] {\scriptsize BT$(3)$};
\node (bt4)  [circle,draw,minimum height=1.1cm,right=0.75cm of bt3] {\scriptsize BT$(4)$};


\path (bt4) edge  [bend left] node [below]{\tiny $1-\xi(4)$} (bt2);
\path (bt3) edge  [bend left] node [below]{\tiny $1-\xi(3)$} (bt1);
\path (bt2) edge  [bend left] node [below]{\tiny $1-\xi(2)$} (zw);

\path (bt1) edge node [above]{\tiny $1\!-\!\xi(1)$} (zw);
\path (zw) edge node [left, very near start]{\tiny $1$} (cr0);



\path (bt1) edge [bend left=10] node [left, very near start]{\tiny $\xi(1)$} (cr0);
\path (bt2) edge [bend left=25] node [below, very near start]{\tiny $\xi(2)$} (cr0);
\path (bt3) edge [bend right=7] node [right]{\tiny $\xi(3)$} (cr1);
\path (bt4) edge [bend right=15] node [right,near end]{\tiny $\xi(4)$} (cr2);

\path (cr4) edge node [right,near end]{\tiny $1$} (bt4);

\path (cr0) edge [bend right=15] node [right]{\tiny $\zeta_0(2)$} (bt2);
\path (cr0) edge [bend right=10]  node [right]{\tiny $\,\zeta_0(3)$} (bt3);\
\path (cr0) edge [bend right=5]  (bt4);
\node (l1) at(1.6,-0.65) {\tiny $1\!-\!\zeta_0(2)$};
\node (l2) at(1.75,-0.9) {\tiny $-\!\zeta_0(3)$};

\path (cr1) edge [bend right=15] node [right, near start]{\tiny $\zeta_1(2)$} (bt3);
\path (cr1) edge [bend left=5] node [right, very near start]{\tiny $1-\zeta_1(2)$} (bt4);

\path (cr2) edge node [right, near start]{\tiny $1$} (bt4);

\path (cr3) edge [bend left=15] node [right]{\tiny $1$} (bt4);


\end{tikzpicture}

==> fig/nu_violation_aoii0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=4, align=left, draw=white!15!black, font=\tiny, at={(0.99, 0.015)}, anchor=south east},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=0.5,
xlabel={$\nu$},
ymin=0,
ymax=0.3,
ylabel={Violation prob. $V(0)$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
0	0.221606650000000
0.0500000000000000	0.221530700000000
0.100000000000000	0.221281350000000
0.150000000000000	0.221641200000000
0.200000000000000	0.221966900000000
0.250000000000000	0.221307700000000
0.300000000000000	0.222021850000000
0.350000000000000	0.221460400000000
0.400000000000000	0.222604450000000
0.450000000000000	0.221669050000000
0.500000000000000	0.221282900000000
};
\addlegendentry{RR}

\addplot [color=color0,mark=triangle, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
0	0.215164800000000
0.0500000000000000	0.215557100000000
0.100000000000000	0.215348000000000
0.150000000000000	0.214865950000000
0.200000000000000	0.215962100000000
0.250000000000000	0.215425900000000
0.300000000000000	0.214970550000000
0.350000000000000	0.215682600000000
0.400000000000000	0.215387400000000
0.450000000000000	0.215233650000000
0.500000000000000	0.214932300000000
};
\addlegendentry{MAF}


\addplot [color=color1,mark=o, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
0	0.391516550000000
0.0500000000000000	0.383438200000000
0.100000000000000	0.381124900000000
0.150000000000000	0.393920250000000
0.200000000000000	0.385411950000000
0.250000000000000	0.397398350000000
0.300000000000000	0.390112800000000
0.350000000000000	0.390574700000000
0.400000000000000	0.384058150000000
0.450000000000000	0.382977700000000
0.500000000000000	0.390512050000000
};
\addlegendentry{\gls{zw}}


\addplot [color=color1,mark=triangle, mark repeat=2, mark phase=0, mark options={solid}]
  table{%
0	0.340901650000000
0.0500000000000000	0.342444000000000
0.100000000000000	0.339998500000000
0.150000000000000	0.341643350000000
0.200000000000000	0.344025900000000
0.250000000000000	0.343729300000000
0.300000000000000	0.343947000000000
0.350000000000000	0.339381300000000
0.400000000000000	0.342025000000000
0.450000000000000	0.338300400000000
0.500000000000000	0.341626450000000
};
\addlegendentry{\gls{lzw}}

\addplot [color=color1,mark=x, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
0	0.392743900000000
0.0500000000000000	0.391607500000000
0.100000000000000	0.390908950000000
0.150000000000000	0.389514950000000
0.200000000000000	0.386921150000000
0.250000000000000	0.389072100000000
0.300000000000000	0.389220100000000
0.350000000000000	0.392159650000000
0.400000000000000	0.387033100000000
0.450000000000000	0.393278700000000
0.500000000000000	0.390082950000000
};
\addlegendentry{\gls{gzw}}



\addplot [color=color2,mark=o, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
0	0.175063950000000
0.0500000000000000	0.174647750000000
0.100000000000000	0.176391200000000
0.150000000000000	0.176206200000000
0.200000000000000	0.174321250000000
0.250000000000000	0.174667450000000
0.300000000000000	0.174306350000000
0.350000000000000	0.175662750000000
0.400000000000000	0.176504800000000
0.450000000000000	0.176930700000000
0.500000000000000	0.176614050000000
};
\addlegendentry{\gls{delta}}


\addplot [color=color3,mark=x, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
0	0.169119250000000
0.0500000000000000	0.170929600000000
0.100000000000000	0.169072200000000
0.150000000000000	0.169528550000000
0.200000000000000	0.168658200000000
0.250000000000000	0.170203900000000
0.300000000000000	0.171225350000000
0.350000000000000	0.170912300000000
0.400000000000000	0.171338150000000
0.450000000000000	0.170889100000000
0.500000000000000	0.172733650000000
};
\addlegendentry{\gls{delta}+}

\end{axis}
\end{tikzpicture}%


==> fig/nu_violation_aoii5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
legend style={legend cell align=left, fill opacity=0.6, draw opacity=1, text opacity=1, legend columns=4, align=left, draw=white!15!black, font=\tiny, at={(0.01, 0.5)}, anchor=south west},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xmin=0,
xmax=0.5,
xlabel={$\nu$},
ymin=0,
ymax=0.3,
ylabel={Violation prob. $V(5)$},
axis background/.style={fill=white}
]
\addplot [color=color0, mark=o, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
0	0.135467500000000
0.0500000000000000	0.135389250000000
0.100000000000000	0.135293950000000
0.150000000000000	0.135552950000000
0.200000000000000	0.135777500000000
0.250000000000000	0.135169250000000
0.300000000000000	0.135758200000000
0.350000000000000	0.135524150000000
0.400000000000000	0.136188800000000
0.450000000000000	0.135581250000000
0.500000000000000	0.135226100000000
};
\addlegendentry{RR}


\addplot [color=color0, mark=triangle, mark repeat=2, mark phase=1, mark options={solid}]
table{%
0	0.128279650000000
0.0500000000000000	0.128406650000000
0.100000000000000	0.128437700000000
0.150000000000000	0.128031700000000
0.200000000000000	0.128793650000000
0.250000000000000	0.128391100000000
0.300000000000000	0.128049500000000
0.350000000000000	0.128546150000000
0.400000000000000	0.128345650000000
0.450000000000000	0.128295150000000
0.500000000000000	0.128129900000000
};
\addlegendentry{MAF}


\addplot [color=color1, mark=o, mark repeat=2, mark phase=1, mark options={solid}]
  table{%
0	0.327099100000000
0.0500000000000000	0.318615600000000
0.100000000000000	0.316164700000000
0.150000000000000	0.329532500000000
0.200000000000000	0.320861800000000
0.250000000000000	0.333586700000000
0.300000000000000	0.325756350000000
0.350000000000000	0.326137950000000
0.400000000000000	0.319340950000000
0.450000000000000	0.318019800000000
0.500000000000000	0.326108450000000
};
\addlegendentry{\gls{zw}}


\addplot [color=color1, mark=triangle, mark repeat=2, mark phase=2, mark options={solid}]
table{%
0	0.289188500000000
0.0500000000000000	0.290569400000000
0.100000000000000	0.288152000000000
0.150000000000000	0.289804550000000
0.200000000000000	0.292164550000000
0.250000000000000	0.291950450000000
0.300000000000000	0.292119550000000
0.350000000000000	0.287618300000000
0.400000000000000	0.290073000000000
0.450000000000000	0.286526850000000
0.500000000000000	0.289654850000000
};
\addlegendentry{\gls{lzw}}

\addplot [color=color1, mark=x, mark repeat=2, mark phase=1, mark options={solid}]  table{%
0	0.328170050000000
0.0500000000000000	0.326930050000000
0.100000000000000	0.326428300000000
0.150000000000000	0.324901350000000
0.200000000000000	0.322312850000000
0.250000000000000	0.324500850000000
0.300000000000000	0.324638000000000
0.350000000000000	0.327430950000000
0.400000000000000	0.322279900000000
0.450000000000000	0.328790450000000
0.500000000000000	0.325480550000000
};
\addlegendentry{\gls{gzw}}

\addplot [color=color2, mark=o, mark repeat=2, mark phase=1, mark options={solid}]
table{%\
0	0.0967404500000000
0.0500000000000000	0.0963831000000001
0.100000000000000	0.0979771000000000
0.150000000000000	0.0978924500000000
0.200000000000000	0.0963755000000000
0.250000000000000	0.0965358500000000
0.300000000000000	0.0964737000000000
0.350000000000000	0.0974806000000000
0.400000000000000	0.0978517500000000
0.450000000000000	0.0983680000000000
0.500000000000000	0.0981507000000000
};
\addlegendentry{\gls{delta}}


\addplot [color=color3,mark=x, mark repeat=2, mark phase=2, mark options={solid}]
  table{%
0	0.0907981500000000
0.0500000000000000	0.0923764500000001
0.100000000000000	0.0907602000000000
0.150000000000000	0.0911202000000000
0.200000000000000	0.0907672000000001
0.250000000000000	0.0917381000000000
0.300000000000000	0.0926326000000000
0.350000000000000	0.0925176500000000
0.400000000000000	0.0925055500000001
0.450000000000000	0.0924347500000000
0.500000000000000	0.0939933000000000
};
\addlegendentry{\gls{delta}+}

\end{axis}
\end{tikzpicture}%


==> fig/protocol_state.tex <==
\begin{tikzpicture}[->, shorten >=2pt, line width=0.5 pt, node distance =1 cm]
                        ]
\node (bt)  [circle,draw,minimum height=1cm] {BT};
\path (bt) edge [loop left] node [left]{\small not NACK} (bt);

\node (zw)  [circle,draw,minimum height=1cm,above=1cm of bt] {ZW};
\path (zw) edge [loop left] node [left]{\small not NACK} (zw);

\node (cr)  [circle,draw,minimum height=1cm,right=2.5cm of zw] {CR};
\path (cr) edge [loop right] node [right]{\small not ACK} (cr);

\node (ce)  [circle,draw,minimum height=1cm,right=2.5cm of bt] {CE};


\path (cr) edge  [bend left] node [right]{\small ACK} (ce);
\path (ce) edge  [bend left] node [left]{\small NACK} (cr);

\path (ce) edge  node [below]{\small not NACK} (bt);

\path (bt) edge  [bend left] node [left]{\small $\max \bm{\varphi}_t=0$} (zw);
\path (zw) edge  node [above]{\small NACK} (cr);

\path (bt) edge  node [above left]{\small NACK} (cr);

% \node (n4)  [circle,draw,below right=of n0] {$4$};
% \node (n1)  [circle,draw,above right=of n0] {$1$};
% \node (n2)  [circle,draw, right=of n1] {$2$};
% \node (n3)  [circle,draw, right=of n2] {$3$};

% \path (n0) edge [bend left] node [right]{$a_2,p=0.5$} (n4);
% \path (n0) edge [bend right] node [right]{$a_2,p=0.5$} (n1);
% \path (n0) edge [bend left] node [left]{$a_1$} (n1);
% \path (n1) edge node [above]{$a_1$} (n2);
% \path (n2) edge node [above]{$a_1$} (n3);
% \path (n3) edge [bend right=110] node [below,near start]{$a_1$} (n0);
% \path (n4) edge [loop right] node [right]{$a_1$} (n4);
% \path (n4) edge [bend left] node [left]{$a_2$} (n0);

% \path (n3) edge [loop below] node [below right]{$a_2$} (n3);
% \path (n1) edge [loop above] node [right]{$a_2$} (n1);

\end{tikzpicture}

==> fig/sigma_exp_aoii.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.559in,
at={(0.758in,0.488in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\sigma$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Expected AoII},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.68627653000005\\
0.1	1.68841480500005\\
0.2	1.69085816000005\\
0.3	1.68107521000005\\
0.4	1.68518685000005\\
0.5	1.68434888500005\\
0.6	1.68234249500004\\
0.7	1.66889933000005\\
0.8	1.67538139500005\\
0.9	1.66948215500005\\
1	1.67086424500005\\
};
\addlegendentry{RR}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1.43699932000002\\
0.1	1.43501457500002\\
0.2	1.43445731500002\\
0.3	1.43720979000002\\
0.4	1.43266084000002\\
0.5	1.43755958500002\\
0.6	1.43930216500002\\
0.7	1.42976884500002\\
0.8	1.42613786500002\\
0.9	1.42239747000002\\
1	1.41626523500002\\
};
\addlegendentry{MAF}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	11.6035802400001\\
0.1	11.3579342600001\\
0.2	11.4299299600001\\
0.3	11.4016862200001\\
0.4	11.0428668500001\\
0.5	11.2906226700001\\
0.6	11.0149792400001\\
0.7	10.2629754100001\\
0.8	9.94214632500007\\
0.9	10.1991151700001\\
1	9.97383742000007\\
};
\addlegendentry{ZW}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	10.7110800000001\\
0.1	10.7713426050001\\
0.2	10.6661288750001\\
0.3	10.6850480600001\\
0.4	10.2520844400001\\
0.5	10.4098095950001\\
0.6	10.3331005350001\\
0.7	10.2089609850001\\
0.8	9.61312643500007\\
0.9	10.0623506000001\\
1	9.23633900500007\\
};
\addlegendentry{ZWG}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	9.89638677000007\\
0.1	9.78560895000007\\
0.2	9.49746921000007\\
0.3	9.62964902500007\\
0.4	9.47045112000007\\
0.5	9.43114567000007\\
0.6	9.19169267500007\\
0.7	9.17103811000007\\
0.8	8.92329364500007\\
0.9	8.88555615000007\\
1	8.85786901500007\\
};
\addlegendentry{ZWL}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	1.73139529000003\\
0.1	1.77485519750003\\
0.2	1.73258787500003\\
0.3	1.50468342250004\\
0.4	1.29157255250004\\
0.5	1.38971976250003\\
0.6	1.50353614250003\\
0.7	1.72479552250003\\
0.8	1.65491959250004\\
0.9	1.32680833750003\\
1	1.66353018000004\\
};
\addlegendentry{DELTA}

\end{axis}
\end{tikzpicture}%
